AdaKoop: Efficient Modeling of Nonlinear Dynamics from Nonstationary Data Streams with Koopman Operator Regression

Real-time data analysis requires the ability to accurately and adaptively address nonlinear dynamics in a nonstationary data stream while preserving computational efficiency. However, nonlinear dynamics are so complex that capturing dynamically changing nonlinear patterns and utilizing them for downstream tasks under strict time constraints is nontrivial. To bridge the gap between nonlinear complexity and computational tractability, this study applies Koopman operator theory, which states that nonlinear dynamics can be represented as linear transitions in an infinite-dimensional space. Building upon finite-dimensional approximations of this operator, we present AdaKoop, an efficient streaming algorithm for modeling nonlinear dynamics over nonstationary data streams. Our approach utilizes a probabilistic framework grounded in Koopman operator theory, treating both raw observations and reproducing kernel Hilbert space (RKHS) features as emissions from latent vectors. This dual-view formulation allows nonlinear dynamics to be expressed as a tractable linear system. Therefore, AdaKoop enables the efficient and stable modeling of nonlinear dynamics in a streaming fashion, avoiding the prohibitive computational costs of iterative nonlinear optimization. Furthermore, to address nonstationarity in data streams, AdaKoop adaptively detects the switching of patterns via statistical hypothesis testing for abrupt pattern shifts and incrementally updates model parameters to handle continuous changes. Extensive experiments on a total of 71 practical benchmark datasets across various domains demonstrate that AdaKoop outperforms state-of-the-art methods in terms of real-time forecasting accuracy and computational efficiency.

==> (inline-0) <==
\begin{tabular}{lllllllll}
\toprule
 & \multicolumn{2}{c}{Aizawa} & \multicolumn{2}{c}{Arneodo} & \multicolumn{2}{c}{Bouali2} & \multicolumn{2}{c}{BurkeShaw} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.019\pm 0.000}$ & $\mathbf{0.092\pm 0.000}$ & $\mathbf{0.028\pm 0.000}$ & $\mathbf{0.105\pm 0.000}$ & $\mathbf{0.057\pm 0.000}$ & $\mathbf{0.158\pm 0.000}$ & $\mathbf{0.095\pm 0.000}$ & $\mathbf{0.202\pm 0.000}$ \\
ModePlait & $0.309\pm 0.015$ & $0.445\pm 0.009$ & $0.310\pm 0.042$ & $0.417\pm 0.032$ & $0.148\pm 0.002$ & $0.288\pm 0.003$ & $\underline{0.212\pm 0.003}$ & $\underline{0.356\pm 0.002}$ \\
WPMixer & $6.932\pm 13.67$ & $0.876\pm 0.641$ & $0.252\pm 0.230$ & $0.305\pm 0.078$ & $\underline{0.120\pm 0.006}$ & $\underline{0.237\pm 0.003}$ & $0.324\pm 0.328$ & $0.398\pm 0.140$ \\
PAttn & $0.604\pm 0.454$ & $0.585\pm 0.188$ & $\underline{0.142\pm 0.014}$ & $\underline{0.265\pm 0.012}$ & $0.168\pm 0.054$ & $0.279\pm 0.031$ & $0.300\pm 0.127$ & $0.438\pm 0.085$ \\
Koopa & $0.787\pm 0.155$ & $0.629\pm 0.036$ & $0.157\pm 0.012$ & $0.295\pm 0.017$ & $0.141\pm 0.017$ & $0.255\pm 0.013$ & $0.452\pm 0.254$ & $0.489\pm 0.138$ \\
OneNet & $0.426\pm 0.009$ & $0.507\pm 0.004$ & $0.487\pm 0.027$ & $0.570\pm 0.013$ & $0.125\pm 0.010$ & $0.270\pm 0.016$ & $0.236\pm 0.004$ & $0.387\pm 0.005$ \\
sKAF & $\underline{0.207\pm 0.028}$ & $\underline{0.236\pm 0.008}$ & $0.863\pm 0.305$ & $0.359\pm 0.041$ & $102.8\pm 60.78$ & $3.060\pm 0.708$ & $10.30\pm 2.122$ & $0.815\pm 0.079$ \\

\midrule

 & \multicolumn{2}{c}{Chen} & \multicolumn{2}{c}{ChenLee} & \multicolumn{2}{c}{Dadras} & \multicolumn{2}{c}{DequanLi} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.108\pm 0.000}$ & $\mathbf{0.245\pm 0.000}$ & $\mathbf{0.093\pm 0.000}$ & $\mathbf{0.191\pm 0.000}$ & $\mathbf{0.070\pm 0.000}$ & $\mathbf{0.185\pm 0.000}$ & $\mathbf{0.177\pm 0.000}$ & $\mathbf{0.296\pm 0.000}$ \\
ModePlait & $0.338\pm 0.003$ & $0.453\pm 0.005$ & $0.266\pm 0.025$ & $0.376\pm 0.015$ & $0.146\pm 0.020$ & $0.299\pm 0.022$ & $\underline{0.296\pm 0.024}$ & $0.420\pm 0.021$ \\
WPMixer & $0.423\pm 0.215$ & $0.507\pm 0.121$ & $0.213\pm 0.046$ & $0.316\pm 0.028$ & $\underline{0.105\pm 0.010}$ & $\underline{0.248\pm 0.011}$ & $1.763\pm 1.788$ & $0.660\pm 0.224$ \\
PAttn & $0.398\pm 0.075$ & $0.516\pm 0.049$ & $0.275\pm 0.157$ & $0.368\pm 0.107$ & $0.133\pm 0.013$ & $0.280\pm 0.010$ & $0.406\pm 0.284$ & $\underline{0.370\pm 0.083}$ \\
Koopa & $0.627\pm 0.078$ & $0.617\pm 0.034$ & $\underline{0.197\pm 0.013}$ & $\underline{0.307\pm 0.016}$ & $0.123\pm 0.026$ & $0.266\pm 0.028$ & $0.465\pm 0.055$ & $0.511\pm 0.026$ \\
OneNet & $0.339\pm 0.065$ & $0.478\pm 0.047$ & $0.234\pm 0.024$ & $0.318\pm 0.032$ & $0.142\pm 0.022$ & $0.304\pm 0.029$ & $0.337\pm 0.050$ & $0.475\pm 0.036$ \\
sKAF & $\underline{0.217\pm 0.046}$ & $\underline{0.253\pm 0.015}$ & $25.80\pm 6.847$ & $1.289\pm 0.164$ & $38.01\pm 33.40$ & $1.273\pm 0.526$ & $306.1\pm 120.8$ & $10.45\pm 1.841$ \\

\midrule

 & \multicolumn{2}{c}{Finance} & \multicolumn{2}{c}{GenesioTesi} & \multicolumn{2}{c}{GuckenheimerHolmes} & \multicolumn{2}{c}{Hadley} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.211\pm 0.000}$ & $\mathbf{0.350\pm 0.000}$ & $\mathbf{0.006\pm 0.000}$ & $\mathbf{0.064\pm 0.000}$ & $\mathbf{0.038\pm 0.000}$ & $\mathbf{0.115\pm 0.000}$ & $\mathbf{0.017\pm 0.000}$ & $\mathbf{0.098\pm 0.000}$ \\
ModePlait & $0.263\pm 0.010$ & $0.420\pm 0.005$ & $0.300\pm 0.006$ & $0.413\pm 0.005$ & $0.105\pm 0.018$ & $0.214\pm 0.016$ & $0.253\pm 0.034$ & $\underline{0.382\pm 0.021}$ \\
WPMixer & $\underline{0.234\pm 0.033}$ & $\underline{0.367\pm 0.019}$ & $0.204\pm 0.006$ & $0.364\pm 0.005$ & $\underline{0.061\pm 0.016}$ & $\underline{0.155\pm 0.015}$ & $0.341\pm 0.232$ & $0.390\pm 0.075$ \\
PAttn & $0.287\pm 0.017$ & $0.389\pm 0.008$ & $0.231\pm 0.064$ & $0.377\pm 0.066$ & $0.117\pm 0.049$ & $0.203\pm 0.034$ & $\underline{0.229\pm 0.036}$ & $0.386\pm 0.027$ \\
Koopa & $0.276\pm 0.043$ & $0.400\pm 0.027$ & $0.389\pm 0.293$ & $0.438\pm 0.096$ & $0.226\pm 0.061$ & $0.258\pm 0.025$ & $0.512\pm 0.187$ & $0.514\pm 0.071$ \\
OneNet & $0.313\pm 0.004$ & $0.457\pm 0.004$ & $0.438\pm 0.076$ & $0.542\pm 0.049$ & $0.190\pm 0.014$ & $0.277\pm 0.012$ & $0.247\pm 0.030$ & $0.385\pm 0.015$ \\
sKAF & $0.573\pm 0.060$ & $0.422\pm 0.014$ & $\underline{0.052\pm 0.035}$ & $\underline{0.154\pm 0.061}$ & $171.0\pm 9.877$ & $6.144\pm 0.300$ & $1.124\pm 0.569$ & $0.532\pm 0.122$ \\

\midrule

 & \multicolumn{2}{c}{Halvorsen} & \multicolumn{2}{c}{HenonHeiles} & \multicolumn{2}{c}{HyperBao} & \multicolumn{2}{c}{HyperCai} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.071\pm 0.000}$ & $\mathbf{0.204\pm 0.000}$ & $\mathbf{0.015\pm 0.000}$ & $\mathbf{0.085\pm 0.000}$ & $\mathbf{0.088\pm 0.000}$ & $\mathbf{0.217\pm 0.000}$ & $\mathbf{0.141\pm 0.000}$ & $\mathbf{0.277\pm 0.000}$ \\
ModePlait & $0.333\pm 0.030$ & $0.472\pm 0.022$ & $0.368\pm 0.052$ & $0.485\pm 0.040$ & $0.215\pm 0.019$ & $0.370\pm 0.019$ & $0.317\pm 0.004$ & $\underline{0.450\pm 0.004}$ \\
WPMixer & $0.509\pm 0.579$ & $0.455\pm 0.246$ & $0.123\pm 0.013$ & $0.288\pm 0.016$ & $0.315\pm 0.163$ & $0.413\pm 0.103$ & $0.562\pm 0.284$ & $0.542\pm 0.145$ \\
PAttn & $\underline{0.152\pm 0.015}$ & $0.316\pm 0.015$ & $\underline{0.120\pm 0.047}$ & $\underline{0.278\pm 0.050}$ & $0.234\pm 0.041$ & $0.381\pm 0.034$ & $0.372\pm 0.135$ & $0.479\pm 0.098$ \\
Koopa & $0.217\pm 0.125$ & $0.357\pm 0.085$ & $0.177\pm 0.058$ & $0.336\pm 0.050$ & $0.236\pm 0.020$ & $0.381\pm 0.012$ & $0.440\pm 0.280$ & $0.489\pm 0.141$ \\
OneNet & $0.374\pm 0.029$ & $0.505\pm 0.023$ & $0.599\pm 0.082$ & $0.666\pm 0.046$ & $\underline{0.179\pm 0.005}$ & $\underline{0.347\pm 0.005}$ & $\underline{0.315\pm 0.039}$ & $0.464\pm 0.024$ \\
sKAF & $0.267\pm 0.113$ & $\underline{0.249\pm 0.031}$ & $3.439\pm 0.690$ & $1.024\pm 0.103$ & $11.70\pm 5.563$ & $1.196\pm 0.214$ & $34.00\pm 5.247$ & $3.355\pm 0.414$ \\

\midrule

 & \multicolumn{2}{c}{HyperJha} & \multicolumn{2}{c}{HyperLorenz} & \multicolumn{2}{c}{HyperLu} & \multicolumn{2}{c}{HyperPang} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.041\pm 0.000}$ & $\mathbf{0.144\pm 0.000}$ & $\mathbf{0.143\pm 0.000}$ & $\mathbf{0.268\pm 0.000}$ & $\mathbf{0.062\pm 0.000}$ & $\mathbf{0.177\pm 0.000}$ & $\mathbf{0.110\pm 0.000}$ & $\mathbf{0.241\pm 0.000}$ \\
ModePlait & $\underline{0.297\pm 0.030}$ & $0.461\pm 0.021$ & $\underline{0.242\pm 0.015}$ & $0.402\pm 0.016$ & $0.213\pm 0.007$ & $0.377\pm 0.006$ & $0.222\pm 0.029$ & $0.379\pm 0.027$ \\
WPMixer & $0.925\pm 1.051$ & $0.640\pm 0.260$ & $0.260\pm 0.068$ & $\underline{0.382\pm 0.034}$ & $0.268\pm 0.250$ & $0.377\pm 0.124$ & $0.625\pm 0.681$ & $0.517\pm 0.214$ \\
PAttn & $0.335\pm 0.157$ & $0.466\pm 0.100$ & $0.267\pm 0.021$ & $0.384\pm 0.015$ & $0.296\pm 0.183$ & $0.416\pm 0.079$ & $0.211\pm 0.033$ & $0.374\pm 0.031$ \\
Koopa & $0.318\pm 0.032$ & $0.471\pm 0.028$ & $0.301\pm 0.023$ & $0.427\pm 0.014$ & $0.383\pm 0.326$ & $0.438\pm 0.150$ & $0.223\pm 0.029$ & $0.390\pm 0.026$ \\
OneNet & $0.301\pm 0.050$ & $0.451\pm 0.036$ & $0.294\pm 0.023$ & $0.458\pm 0.016$ & $\underline{0.177\pm 0.021}$ & $\underline{0.347\pm 0.021}$ & $\underline{0.200\pm 0.034}$ & $\underline{0.361\pm 0.029}$ \\
sKAF & $0.417\pm 0.065$ & $\underline{0.402\pm 0.028}$ & $4.279\pm 1.640$ & $0.846\pm 0.080$ & $2.524\pm 0.698$ & $0.696\pm 0.076$ & $11.98\pm 6.093$ & $1.276\pm 0.341$ \\

\midrule

 & \multicolumn{2}{c}{HyperQi} & \multicolumn{2}{c}{HyperRossler} & \multicolumn{2}{c}{HyperWang} & \multicolumn{2}{c}{HyperXu} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.060\pm 0.000}$ & $\mathbf{0.152\pm 0.000}$ & $\mathbf{0.052\pm 0.000}$ & $\mathbf{0.145\pm 0.000}$ & $\mathbf{0.169\pm 0.000}$ & $\mathbf{0.314\pm 0.000}$ & $\mathbf{0.185\pm 0.000}$ & $\mathbf{0.330\pm 0.000}$ \\
ModePlait & $0.165\pm 0.016$ & $0.291\pm 0.014$ & $0.081\pm 0.013$ & $0.183\pm 0.014$ & $0.239\pm 0.031$ & $0.370\pm 0.023$ & $0.227\pm 0.027$ & $0.376\pm 0.019$ \\
WPMixer & $0.328\pm 0.276$ & $0.314\pm 0.112$ & $0.134\pm 0.048$ & $0.194\pm 0.034$ & $0.220\pm 0.007$ & $0.369\pm 0.006$ & $0.257\pm 0.114$ & $0.387\pm 0.058$ \\
PAttn & $0.272\pm 0.141$ & $0.322\pm 0.037$ & $\underline{0.075\pm 0.004}$ & $\underline{0.153\pm 0.008}$ & $0.349\pm 0.117$ & $0.444\pm 0.072$ & $0.278\pm 0.013$ & $0.427\pm 0.011$ \\
Koopa & $0.170\pm 0.065$ & $0.285\pm 0.039$ & $0.082\pm 0.011$ & $0.168\pm 0.013$ & $0.603\pm 0.369$ & $0.495\pm 0.119$ & $0.261\pm 0.012$ & $0.408\pm 0.012$ \\
OneNet & $\underline{0.154\pm 0.009}$ & $\underline{0.272\pm 0.012}$ & $0.106\pm 0.015$ & $0.214\pm 0.033$ & $\underline{0.186\pm 0.018}$ & $\underline{0.338\pm 0.012}$ & $\underline{0.212\pm 0.019}$ & $\underline{0.376\pm 0.019}$ \\
sKAF & $4.048\pm 4.547$ & $0.755\pm 0.297$ & $239.4\pm 105.5$ & $7.499\pm 1.700$ & $32.16\pm 9.755$ & $2.904\pm 0.450$ & $23.41\pm 10.01$ & $2.369\pm 0.567$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule

 & \multicolumn{2}{c}{HyperYan} & \multicolumn{2}{c}{HyperYangChen} & \multicolumn{2}{c}{KawczynskiStrizhak} & \multicolumn{2}{c}{Laser} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.069\pm 0.000}$ & $\mathbf{0.198\pm 0.000}$ & $\mathbf{0.117\pm 0.000}$ & $\mathbf{0.252\pm 0.000}$ & $\mathbf{0.034\pm 0.000}$ & $\mathbf{0.111\pm 0.000}$ & $\mathbf{0.083\pm 0.000}$ & $\mathbf{0.197\pm 0.000}$ \\
ModePlait & $0.227\pm 0.006$ & $\underline{0.367\pm 0.008}$ & $0.288\pm 0.007$ & $0.445\pm 0.005$ & $\underline{0.037\pm 0.000}$ & $0.117\pm 0.002$ & $\underline{0.324\pm 0.009}$ & $\underline{0.447\pm 0.007}$ \\
WPMixer & $0.311\pm 0.172$ & $0.408\pm 0.084$ & $\underline{0.227\pm 0.039}$ & $\underline{0.386\pm 0.032}$ & $0.039\pm 0.002$ & $\underline{0.111\pm 0.003}$ & $0.503\pm 0.357$ & $0.496\pm 0.148$ \\
PAttn & $0.333\pm 0.137$ & $0.449\pm 0.105$ & $0.363\pm 0.080$ & $0.489\pm 0.041$ & $0.044\pm 0.002$ & $0.119\pm 0.004$ & $0.401\pm 0.144$ & $0.492\pm 0.064$ \\
Koopa & $0.349\pm 0.081$ & $0.448\pm 0.059$ & $0.352\pm 0.044$ & $0.477\pm 0.033$ & $0.045\pm 0.001$ & $0.119\pm 0.002$ & $0.393\pm 0.295$ & $0.474\pm 0.138$ \\
OneNet & $\underline{0.224\pm 0.056}$ & $0.369\pm 0.052$ & $0.258\pm 0.016$ & $0.426\pm 0.014$ & $0.046\pm 0.001$ & $0.133\pm 0.002$ & $0.360\pm 0.005$ & $0.477\pm 0.004$ \\
sKAF & $3.222\pm 3.001$ & $0.588\pm 0.133$ & $3.289\pm 2.577$ & $0.808\pm 0.150$ & $0.062\pm 0.012$ & $0.139\pm 0.012$ & $39.54\pm 18.34$ & $3.718\pm 0.958$ \\

\midrule

 & \multicolumn{2}{c}{Lorenz} & \multicolumn{2}{c}{LorenzBounded} & \multicolumn{2}{c}{LorenzStenflo} & \multicolumn{2}{c}{LuChen} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.142\pm 0.000}$ & $\mathbf{0.295\pm 0.000}$ & $\mathbf{0.088\pm 0.000}$ & $\mathbf{0.206\pm 0.000}$ & $\mathbf{0.229\pm 0.000}$ & $\mathbf{0.360\pm 0.000}$ & $0.099\pm 0.000$ & $0.255\pm 0.000$ \\
ModePlait & $0.267\pm 0.028$ & $0.421\pm 0.024$ & $0.360\pm 0.017$ & $0.490\pm 0.010$ & $0.280\pm 0.025$ & $0.432\pm 0.018$ & $0.217\pm 0.018$ & $0.375\pm 0.020$ \\
WPMixer & $0.556\pm 0.428$ & $0.543\pm 0.192$ & $0.530\pm 0.554$ & $0.485\pm 0.147$ & $0.307\pm 0.143$ & $0.434\pm 0.078$ & $\underline{0.045\pm 0.007}$ & $\underline{0.164\pm 0.009}$ \\
PAttn & $0.260\pm 0.022$ & $0.405\pm 0.016$ & $0.784\pm 0.285$ & $0.626\pm 0.123$ & $0.306\pm 0.099$ & $0.437\pm 0.055$ & $\mathbf{0.040\pm 0.004}$ & $\mathbf{0.153\pm 0.006}$ \\
Koopa & $0.402\pm 0.218$ & $0.467\pm 0.086$ & $0.432\pm 0.016$ & $0.500\pm 0.013$ & $0.360\pm 0.153$ & $0.470\pm 0.083$ & $0.063\pm 0.005$ & $0.188\pm 0.007$ \\
OneNet & $0.342\pm 0.053$ & $0.471\pm 0.050$ & $\underline{0.320\pm 0.060}$ & $0.480\pm 0.046$ & $\underline{0.272\pm 0.028}$ & $0.423\pm 0.025$ & $0.294\pm 0.022$ & $0.451\pm 0.018$ \\
sKAF & $\underline{0.244\pm 0.072}$ & $\underline{0.298\pm 0.033}$ & $3.141\pm 3.654$ & $\underline{0.440\pm 0.187}$ & $0.378\pm 0.064$ & $\underline{0.382\pm 0.022}$ & $0.112\pm 0.023$ & $0.225\pm 0.012$ \\

\midrule

 & \multicolumn{2}{c}{LuChenCheng} & \multicolumn{2}{c}{MooreSpiegel} & \multicolumn{2}{c}{NewtonLiepnik} & \multicolumn{2}{c}{NoseHoover} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\underline{0.013\pm 0.000}$ & $\underline{0.083\pm 0.000}$ & $\mathbf{0.078\pm 0.000}$ & $\mathbf{0.216\pm 0.000}$ & $\mathbf{0.143\pm 0.000}$ & $\mathbf{0.264\pm 0.000}$ & $\mathbf{0.111\pm 0.000}$ & $\mathbf{0.221\pm 0.000}$ \\
ModePlait & $0.408\pm 0.028$ & $0.496\pm 0.022$ & $0.230\pm 0.016$ & $0.371\pm 0.019$ & $0.241\pm 0.032$ & $0.383\pm 0.030$ & $0.349\pm 0.010$ & $0.459\pm 0.008$ \\
WPMixer & $0.706\pm 1.017$ & $0.492\pm 0.218$ & $0.142\pm 0.011$ & $0.262\pm 0.005$ & $\underline{0.197\pm 0.010}$ & $0.355\pm 0.010$ & $\underline{0.184\pm 0.010}$ & $\underline{0.305\pm 0.009}$ \\
PAttn & $0.349\pm 0.028$ & $0.479\pm 0.027$ & $\underline{0.142\pm 0.013}$ & $0.269\pm 0.005$ & $0.264\pm 0.076$ & $0.403\pm 0.053$ & $0.207\pm 0.009$ & $0.321\pm 0.008$ \\
Koopa & $0.465\pm 0.061$ & $0.522\pm 0.031$ & $0.160\pm 0.006$ & $0.287\pm 0.008$ & $0.197\pm 0.003$ & $\underline{0.351\pm 0.005}$ & $0.214\pm 0.039$ & $0.342\pm 0.032$ \\
OneNet & $0.434\pm 0.007$ & $0.533\pm 0.006$ & $0.247\pm 0.031$ & $0.395\pm 0.026$ & $0.235\pm 0.037$ & $0.395\pm 0.037$ & $0.339\pm 0.109$ & $0.472\pm 0.075$ \\
sKAF & $\mathbf{0.008\pm 0.001}$ & $\mathbf{0.064\pm 0.003}$ & $0.149\pm 0.029$ & $\underline{0.242\pm 0.007}$ & $1.429\pm 0.127$ & $0.439\pm 0.010$ & $0.398\pm 0.360$ & $0.341\pm 0.107$ \\

\midrule

 & \multicolumn{2}{c}{NuclearQuadrupole} & \multicolumn{2}{c}{PehlivanWei} & \multicolumn{2}{c}{Qi} & \multicolumn{2}{c}{QiChen} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.032\pm 0.000}$ & $\mathbf{0.128\pm 0.000}$ & $\mathbf{0.058\pm 0.000}$ & $\mathbf{0.156\pm 0.000}$ & $\mathbf{0.144\pm 0.000}$ & $\mathbf{0.263\pm 0.000}$ & $\mathbf{0.068\pm 0.000}$ & $\mathbf{0.212\pm 0.000}$ \\
ModePlait & $0.427\pm 0.026$ & $0.532\pm 0.017$ & $0.247\pm 0.021$ & $0.369\pm 0.028$ & $\underline{0.276\pm 0.035}$ & $0.424\pm 0.023$ & $0.289\pm 0.007$ & $0.450\pm 0.007$ \\
WPMixer & $0.657\pm 0.687$ & $0.560\pm 0.166$ & $\underline{0.168\pm 0.019}$ & $\underline{0.302\pm 0.022}$ & $0.489\pm 0.209$ & $0.538\pm 0.088$ & $0.512\pm 0.562$ & $0.522\pm 0.238$ \\
PAttn & $0.451\pm 0.235$ & $0.529\pm 0.111$ & $0.269\pm 0.049$ & $0.406\pm 0.045$ & $0.552\pm 0.032$ & $0.615\pm 0.017$ & $0.710\pm 0.243$ & $0.662\pm 0.138$ \\
Koopa & $\underline{0.323\pm 0.013}$ & $\underline{0.450\pm 0.009}$ & $0.486\pm 0.463$ & $0.467\pm 0.231$ & $0.728\pm 0.093$ & $0.612\pm 0.039$ & $0.335\pm 0.031$ & $0.453\pm 0.017$ \\
OneNet & $0.457\pm 0.047$ & $0.576\pm 0.031$ & $0.222\pm 0.059$ & $0.364\pm 0.053$ & $0.279\pm 0.029$ & $\underline{0.415\pm 0.011}$ & $\underline{0.282\pm 0.062}$ & $0.443\pm 0.058$ \\
sKAF & $0.995\pm 0.169$ & $0.597\pm 0.038$ & $14.79\pm 8.505$ & $1.113\pm 0.207$ & $1.115\pm 0.702$ & $0.427\pm 0.078$ & $0.476\pm 0.276$ & $\underline{0.315\pm 0.044}$ \\

\midrule

 & \multicolumn{2}{c}{RabinovichFabrikant} & \multicolumn{2}{c}{RayleighBenard} & \multicolumn{2}{c}{RikitakeDynamo} & \multicolumn{2}{c}{Rossler} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.080\pm 0.000}$ & $\mathbf{0.223\pm 0.000}$ & $\mathbf{0.134\pm 0.000}$ & $\mathbf{0.255\pm 0.000}$ & $\mathbf{0.150\pm 0.000}$ & $\mathbf{0.279\pm 0.000}$ & $\mathbf{0.015\pm 0.000}$ & $\mathbf{0.075\pm 0.000}$ \\
ModePlait & $0.278\pm 0.018$ & $0.422\pm 0.017$ & $\underline{0.275\pm 0.024}$ & $\underline{0.432\pm 0.016}$ & $0.357\pm 0.031$ & $0.482\pm 0.028$ & $0.300\pm 0.056$ & $0.403\pm 0.035$ \\
WPMixer & $0.215\pm 0.111$ & $0.349\pm 0.109$ & $0.591\pm 0.722$ & $0.531\pm 0.243$ & $0.364\pm 0.250$ & $0.410\pm 0.149$ & $0.144\pm 0.023$ & $0.270\pm 0.020$ \\
PAttn & $0.335\pm 0.116$ & $0.460\pm 0.099$ & $0.340\pm 0.173$ & $0.478\pm 0.113$ & $0.328\pm 0.067$ & $0.418\pm 0.072$ & $0.231\pm 0.106$ & $0.340\pm 0.092$ \\
Koopa & $0.488\pm 0.343$ & $0.528\pm 0.141$ & $0.319\pm 0.021$ & $0.455\pm 0.012$ & $\underline{0.233\pm 0.011}$ & $\underline{0.352\pm 0.034}$ & $0.404\pm 0.272$ & $0.410\pm 0.119$ \\
OneNet & $0.489\pm 0.044$ & $0.604\pm 0.026$ & $0.302\pm 0.047$ & $0.436\pm 0.033$ & $0.373\pm 0.055$ & $0.491\pm 0.040$ & $0.437\pm 0.137$ & $0.517\pm 0.073$ \\
sKAF & $\underline{0.181\pm 0.099}$ & $\underline{0.273\pm 0.062}$ & $0.971\pm 0.191$ & $0.503\pm 0.027$ & $122.8\pm 138.2$ & $3.374\pm 1.957$ & $\underline{0.023\pm 0.016}$ & $\underline{0.075\pm 0.010}$ \\

\midrule

 & \multicolumn{2}{c}{Rucklidge} & \multicolumn{2}{c}{Sakarya} & \multicolumn{2}{c}{ShimizuMorioka} & \multicolumn{2}{c}{SprottA} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.096\pm 0.000}$ & $\mathbf{0.242\pm 0.000}$ & $\mathbf{0.050\pm 0.000}$ & $\mathbf{0.161\pm 0.000}$ & $\mathbf{0.101\pm 0.000}$ & $\mathbf{0.226\pm 0.000}$ & $\mathbf{0.083\pm 0.000}$ & $\mathbf{0.202\pm 0.000}$ \\
ModePlait & $0.333\pm 0.025$ & $0.481\pm 0.018$ & $0.294\pm 0.025$ & $0.423\pm 0.021$ & $0.411\pm 0.023$ & $0.540\pm 0.014$ & $0.389\pm 0.025$ & $0.500\pm 0.018$ \\
WPMixer & $\underline{0.236\pm 0.030}$ & $0.388\pm 0.024$ & $0.359\pm 0.361$ & $0.413\pm 0.151$ & $0.310\pm 0.017$ & $0.451\pm 0.014$ & $\underline{0.092\pm 0.016}$ & $\underline{0.240\pm 0.024}$ \\
PAttn & $0.998\pm 0.126$ & $0.769\pm 0.057$ & $0.270\pm 0.078$ & $0.410\pm 0.062$ & $0.442\pm 0.086$ & $0.546\pm 0.066$ & $0.098\pm 0.008$ & $0.256\pm 0.013$ \\
Koopa & $1.251\pm 0.535$ & $0.792\pm 0.154$ & $0.465\pm 0.314$ & $0.479\pm 0.140$ & $0.824\pm 0.413$ & $0.678\pm 0.144$ & $0.130\pm 0.022$ & $0.279\pm 0.027$ \\
OneNet & $0.388\pm 0.053$ & $0.514\pm 0.040$ & $0.344\pm 0.072$ & $0.483\pm 0.049$ & $0.382\pm 0.007$ & $0.515\pm 0.006$ & $0.355\pm 0.064$ & $0.493\pm 0.047$ \\
sKAF & $0.595\pm 0.170$ & $\underline{0.354\pm 0.032}$ & $\underline{0.092\pm 0.011}$ & $\underline{0.204\pm 0.007}$ & $\underline{0.157\pm 0.069}$ & $\underline{0.244\pm 0.025}$ & $1.400\pm 0.544$ & $0.620\pm 0.102$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule

 & \multicolumn{2}{c}{SprottB} & \multicolumn{2}{c}{SprottC} & \multicolumn{2}{c}{SprottD} & \multicolumn{2}{c}{SprottE} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.075\pm 0.000}$ & $\mathbf{0.191\pm 0.000}$ & $\mathbf{0.077\pm 0.000}$ & $\mathbf{0.176\pm 0.000}$ & $\mathbf{0.041\pm 0.000}$ & $\mathbf{0.150\pm 0.000}$ & $\mathbf{0.122\pm 0.000}$ & $\mathbf{0.240\pm 0.000}$ \\
ModePlait & $0.288\pm 0.025$ & $0.433\pm 0.022$ & $0.233\pm 0.020$ & $0.352\pm 0.013$ & $0.187\pm 0.006$ & $0.330\pm 0.008$ & $0.291\pm 0.005$ & $0.417\pm 0.008$ \\
WPMixer & $1.089\pm 0.486$ & $0.689\pm 0.133$ & $0.219\pm 0.076$ & $0.344\pm 0.053$ & $\underline{0.132\pm 0.018}$ & $\underline{0.274\pm 0.019}$ & $1.023\pm 1.118$ & $0.560\pm 0.239$ \\
PAttn & $0.365\pm 0.036$ & $0.492\pm 0.024$ & $0.298\pm 0.111$ & $0.401\pm 0.073$ & $0.211\pm 0.059$ & $0.339\pm 0.042$ & $0.648\pm 0.242$ & $0.605\pm 0.129$ \\
Koopa & $0.617\pm 0.320$ & $0.577\pm 0.113$ & $0.444\pm 0.181$ & $0.447\pm 0.093$ & $0.281\pm 0.084$ & $0.377\pm 0.055$ & $0.597\pm 0.317$ & $0.537\pm 0.134$ \\
OneNet & $\underline{0.274\pm 0.017}$ & $\underline{0.409\pm 0.012}$ & $\underline{0.177\pm 0.003}$ & $\underline{0.302\pm 0.005}$ & $0.159\pm 0.002$ & $0.316\pm 0.002$ & $\underline{0.238\pm 0.038}$ & $0.386\pm 0.027$ \\
sKAF & $1.393\pm 0.815$ & $0.526\pm 0.133$ & $478.4\pm 566.3$ & $5.309\pm 3.437$ & $131.1\pm 19.32$ & $4.271\pm 0.344$ & $0.722\pm 0.493$ & $\underline{0.322\pm 0.061}$ \\

\midrule

 & \multicolumn{2}{c}{SprottF} & \multicolumn{2}{c}{SprottG} & \multicolumn{2}{c}{SprottH} & \multicolumn{2}{c}{SprottI} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.038\pm 0.000}$ & $\mathbf{0.146\pm 0.000}$ & $\underline{0.008\pm 0.000}$ & $\underline{0.063\pm 0.000}$ & $\mathbf{0.040\pm 0.000}$ & $\mathbf{0.141\pm 0.000}$ & $\underline{0.017\pm 0.000}$ & $\underline{0.096\pm 0.000}$ \\
ModePlait & $\underline{0.248\pm 0.015}$ & $0.390\pm 0.013$ & $0.306\pm 0.060$ & $0.434\pm 0.042$ & $0.280\pm 0.013$ & $0.417\pm 0.012$ & $0.447\pm 0.036$ & $0.526\pm 0.041$ \\
WPMixer & $0.260\pm 0.077$ & $0.407\pm 0.050$ & $1.216\pm 2.201$ & $0.547\pm 0.411$ & $0.215\pm 0.037$ & $0.367\pm 0.032$ & $0.156\pm 0.033$ & $0.309\pm 0.028$ \\
PAttn & $0.272\pm 0.049$ & $0.422\pm 0.045$ & $0.621\pm 0.042$ & $0.560\pm 0.011$ & $0.452\pm 0.163$ & $0.530\pm 0.110$ & $0.240\pm 0.083$ & $0.394\pm 0.074$ \\
Koopa & $0.530\pm 0.217$ & $0.508\pm 0.035$ & $0.185\pm 0.023$ & $0.309\pm 0.018$ & $0.263\pm 0.101$ & $0.398\pm 0.053$ & $0.562\pm 0.581$ & $0.467\pm 0.243$ \\
OneNet & $0.261\pm 0.069$ & $0.416\pm 0.051$ & $0.427\pm 0.105$ & $0.498\pm 0.071$ & $\underline{0.170\pm 0.002}$ & $0.333\pm 0.004$ & $0.438\pm 0.072$ & $0.549\pm 0.042$ \\
sKAF & $0.629\pm 0.269$ & $\underline{0.265\pm 0.053}$ & $\mathbf{0.006\pm 0.002}$ & $\mathbf{0.046\pm 0.003}$ & $0.394\pm 0.184$ & $\underline{0.255\pm 0.040}$ & $\mathbf{0.015\pm 0.002}$ & $\mathbf{0.079\pm 0.004}$ \\

\midrule

 & \multicolumn{2}{c}{SprottJ} & \multicolumn{2}{c}{SprottJerk} & \multicolumn{2}{c}{SprottK} & \multicolumn{2}{c}{SprottL} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.009\pm 0.000}$ & $\mathbf{0.068\pm 0.000}$ & $\mathbf{0.027\pm 0.000}$ & $\underline{0.110\pm 0.000}$ & $\underline{0.014\pm 0.000}$ & $\underline{0.077\pm 0.000}$ & $\underline{0.062\pm 0.000}$ & $\underline{0.187\pm 0.000}$ \\
ModePlait & $0.405\pm 0.062$ & $0.507\pm 0.040$ & $0.423\pm 0.055$ & $0.512\pm 0.035$ & $0.399\pm 0.043$ & $0.494\pm 0.030$ & $0.291\pm 0.042$ & $0.434\pm 0.031$ \\
WPMixer & $0.165\pm 0.012$ & $0.327\pm 0.016$ & $0.268\pm 0.282$ & $0.322\pm 0.178$ & $0.231\pm 0.020$ & $0.377\pm 0.019$ & $0.126\pm 0.006$ & $0.268\pm 0.013$ \\
PAttn & $0.442\pm 0.125$ & $0.535\pm 0.084$ & $0.079\pm 0.033$ & $0.214\pm 0.054$ & $0.251\pm 0.012$ & $0.395\pm 0.016$ & $0.137\pm 0.037$ & $0.284\pm 0.032$ \\
Koopa & $1.185\pm 1.847$ & $0.664\pm 0.422$ & $0.073\pm 0.024$ & $0.209\pm 0.041$ & $0.273\pm 0.107$ & $0.382\pm 0.060$ & $0.362\pm 0.211$ & $0.417\pm 0.107$ \\
OneNet & $0.499\pm 0.060$ & $0.584\pm 0.023$ & $0.621\pm 0.038$ & $0.660\pm 0.022$ & $0.481\pm 0.008$ & $0.573\pm 0.008$ & $0.487\pm 0.021$ & $0.588\pm 0.011$ \\
sKAF & $\underline{0.055\pm 0.004}$ & $\underline{0.124\pm 0.005}$ & $\underline{0.031\pm 0.005}$ & $\mathbf{0.093\pm 0.003}$ & $\mathbf{0.008\pm 0.000}$ & $\mathbf{0.066\pm 0.001}$ & $\mathbf{0.050\pm 0.019}$ & $\mathbf{0.153\pm 0.017}$ \\

\midrule

 & \multicolumn{2}{c}{SprottM} & \multicolumn{2}{c}{SprottN} & \multicolumn{2}{c}{SprottO} & \multicolumn{2}{c}{SprottP} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.008\pm 0.000}$ & $\mathbf{0.065\pm 0.000}$ & $\mathbf{0.008\pm 0.000}$ & $\mathbf{0.071\pm 0.000}$ & $\underline{0.012\pm 0.000}$ & $\underline{0.087\pm 0.000}$ & $\mathbf{0.083\pm 0.000}$ & $\mathbf{0.190\pm 0.000}$ \\
ModePlait & $0.345\pm 0.002$ & $0.473\pm 0.004$ & $0.346\pm 0.018$ & $0.468\pm 0.014$ & $0.456\pm 0.024$ & $0.513\pm 0.032$ & $\underline{0.245\pm 0.027}$ & $\underline{0.382\pm 0.023}$ \\
WPMixer & $5.098\pm 3.743$ & $1.374\pm 0.622$ & $0.374\pm 0.250$ & $0.452\pm 0.126$ & $2.139\pm 4.717$ & $0.361\pm 0.500$ & $0.366\pm 0.116$ & $0.444\pm 0.049$ \\
PAttn & $0.565\pm 0.260$ & $0.591\pm 0.136$ & $0.269\pm 0.014$ & $0.410\pm 0.009$ & $0.028\pm 0.006$ & $0.130\pm 0.018$ & $0.416\pm 0.026$ & $0.485\pm 0.009$ \\
Koopa & $1.322\pm 1.354$ & $0.760\pm 0.262$ & $0.422\pm 0.086$ & $0.516\pm 0.048$ & $0.053\pm 0.015$ & $0.186\pm 0.028$ & $0.401\pm 0.043$ & $0.458\pm 0.020$ \\
OneNet & $0.532\pm 0.002$ & $0.594\pm 0.003$ & $0.520\pm 0.002$ & $0.593\pm 0.004$ & $0.867\pm 0.048$ & $0.817\pm 0.022$ & $0.341\pm 0.006$ & $0.478\pm 0.005$ \\
sKAF & $\underline{0.034\pm 0.014}$ & $\underline{0.100\pm 0.010}$ & $\underline{0.012\pm 0.004}$ & $\underline{0.074\pm 0.009}$ & $\mathbf{0.005\pm 0.000}$ & $\mathbf{0.054\pm 0.001}$ & $1.159\pm 0.379$ & $0.439\pm 0.087$ \\

\midrule

 & \multicolumn{2}{c}{SprottQ} & \multicolumn{2}{c}{SprottR} & \multicolumn{2}{c}{SprottS} & \multicolumn{2}{c}{SprottTorus} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.039\pm 0.000}$ & $\mathbf{0.118\pm 0.000}$ & $\mathbf{0.033\pm 0.000}$ & $\mathbf{0.101\pm 0.000}$ & $\mathbf{0.019\pm 0.000}$ & $\mathbf{0.105\pm 0.000}$ & $\mathbf{0.085\pm 0.000}$ & $\mathbf{0.161\pm 0.000}$ \\
ModePlait & $0.400\pm 0.025$ & $0.491\pm 0.010$ & $\underline{0.201\pm 0.011}$ & $0.331\pm 0.007$ & $0.405\pm 0.054$ & $0.499\pm 0.045$ & $0.219\pm 0.005$ & $0.336\pm 0.006$ \\
WPMixer & $\underline{0.324\pm 0.237}$ & $0.439\pm 0.121$ & $0.353\pm 0.127$ & $0.398\pm 0.065$ & $0.605\pm 0.398$ & $0.523\pm 0.164$ & $0.347\pm 0.205$ & $0.402\pm 0.109$ \\
PAttn & $0.325\pm 0.037$ & $\underline{0.431\pm 0.027}$ & $0.367\pm 0.031$ & $0.427\pm 0.017$ & $\underline{0.339\pm 0.142}$ & $\underline{0.427\pm 0.079}$ & $0.419\pm 0.147$ & $0.459\pm 0.093$ \\
Koopa & $0.893\pm 0.907$ & $0.606\pm 0.264$ & $0.811\pm 0.376$ & $0.555\pm 0.121$ & $0.757\pm 0.711$ & $0.579\pm 0.212$ & $0.352\pm 0.133$ & $0.418\pm 0.038$ \\
OneNet & $0.484\pm 0.004$ & $0.539\pm 0.005$ & $0.266\pm 0.034$ & $0.400\pm 0.023$ & $0.436\pm 0.069$ & $0.541\pm 0.045$ & $\underline{0.188\pm 0.003}$ & $\underline{0.294\pm 0.002}$ \\
sKAF & $1.360\pm 0.382$ & $0.483\pm 0.075$ & $1.926\pm 3.368$ & $\underline{0.222\pm 0.151}$ & $4.035\pm 1.429$ & $0.970\pm 0.122$ & $12.15\pm 2.799$ & $0.530\pm 0.045$ \\

\midrule

 & \multicolumn{2}{c}{VallisElNino} & \multicolumn{2}{c}{WangSun} & \multicolumn{2}{c}{ZhouChen} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $0.195\pm 0.000$ & $\underline{0.327\pm 0.000}$ & $\underline{0.087\pm 0.000}$ & $\underline{0.205\pm 0.000}$ & $\mathbf{0.047\pm 0.000}$ & $\mathbf{0.148\pm 0.000}$ \\
ModePlait & $\underline{0.190\pm 0.016}$ & $0.350\pm 0.010$ & $0.098\pm 0.010$ & $0.222\pm 0.013$ & $\underline{0.127\pm 0.022}$ & $0.226\pm 0.019$ \\
WPMixer & $0.206\pm 0.036$ & $0.363\pm 0.019$ & $0.153\pm 0.125$ & $0.244\pm 0.056$ & $1.380\pm 2.774$ & $0.275\pm 0.128$ \\
PAttn & $0.240\pm 0.011$ & $0.392\pm 0.009$ & $0.129\pm 0.009$ & $0.264\pm 0.011$ & $0.208\pm 0.079$ & $0.288\pm 0.056$ \\
Koopa & $0.234\pm 0.010$ & $0.385\pm 0.006$ & $0.166\pm 0.126$ & $0.261\pm 0.064$ & $0.236\pm 0.103$ & $0.262\pm 0.027$ \\
OneNet & $0.230\pm 0.005$ & $0.387\pm 0.004$ & $\mathbf{0.073\pm 0.004}$ & $\mathbf{0.191\pm 0.011}$ & $0.143\pm 0.070$ & $\underline{0.222\pm 0.031}$ \\
sKAF & $\mathbf{0.184\pm 0.015}$ & $\mathbf{0.318\pm 0.005}$ & $427.0\pm 94.07$ & $4.331\pm 0.347$ & $130.3\pm 97.99$ & $2.775\pm 1.133$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & \multicolumn{2}{c}{Aizawa} & \multicolumn{2}{c}{Arneodo} & \multicolumn{2}{c}{Bouali2} & \multicolumn{2}{c}{BurkeShaw} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.027\pm 0.000}$ & $\mathbf{0.112\pm 0.000}$ & $\mathbf{0.035\pm 0.000}$ & $\mathbf{0.122\pm 0.000}$ & $\mathbf{0.073\pm 0.000}$ & $\mathbf{0.181\pm 0.000}$ & $\mathbf{0.142\pm 0.000}$ & $\mathbf{0.268\pm 0.000}$ \\
ModePlait & $0.342\pm 0.018$ & $0.462\pm 0.010$ & $0.336\pm 0.031$ & $0.437\pm 0.022$ & $0.153\pm 0.003$ & $0.295\pm 0.002$ & $\underline{0.227\pm 0.002}$ & $\underline{0.368\pm 0.001}$ \\
WPMixer & $5.689\pm 10.74$ & $0.881\pm 0.599$ & $0.266\pm 0.228$ & $0.322\pm 0.076$ & $0.125\pm 0.003$ & $\underline{0.244\pm 0.006}$ & $0.271\pm 0.209$ & $0.384\pm 0.097$ \\
PAttn & $0.593\pm 0.341$ & $0.590\pm 0.153$ & $0.159\pm 0.009$ & $\underline{0.279\pm 0.006}$ & $0.183\pm 0.047$ & $0.284\pm 0.025$ & $0.320\pm 0.116$ & $0.458\pm 0.078$ \\
Koopa & $0.824\pm 0.076$ & $0.666\pm 0.024$ & $\underline{0.159\pm 0.017}$ & $0.293\pm 0.013$ & $0.150\pm 0.006$ & $0.267\pm 0.004$ & $0.470\pm 0.275$ & $0.501\pm 0.152$ \\
OneNet & $0.432\pm 0.014$ & $0.510\pm 0.007$ & $0.497\pm 0.025$ & $0.577\pm 0.009$ & $\underline{0.125\pm 0.008}$ & $0.267\pm 0.009$ & $0.240\pm 0.001$ & $0.391\pm 0.002$ \\
sKAF & $\underline{0.312\pm 0.055}$ & $\underline{0.283\pm 0.016}$ & $0.631\pm 0.350$ & $0.349\pm 0.075$ & $130.3\pm 82.01$ & $3.257\pm 0.814$ & $20.77\pm 20.33$ & $1.101\pm 0.357$ \\

\midrule

 & \multicolumn{2}{c}{Chen} & \multicolumn{2}{c}{ChenLee} & \multicolumn{2}{c}{Dadras} & \multicolumn{2}{c}{DequanLi} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.172\pm 0.000}$ & $\mathbf{0.320\pm 0.000}$ & $\mathbf{0.156\pm 0.000}$ & $\mathbf{0.250\pm 0.000}$ & $\mathbf{0.087\pm 0.000}$ & $\mathbf{0.214\pm 0.000}$ & $\mathbf{0.255\pm 0.000}$ & $\mathbf{0.359\pm 0.000}$ \\
ModePlait & $0.344\pm 0.010$ & $0.459\pm 0.007$ & $0.267\pm 0.025$ & $0.383\pm 0.016$ & $0.150\pm 0.021$ & $0.305\pm 0.025$ & $\underline{0.319\pm 0.036}$ & $0.435\pm 0.028$ \\
WPMixer & $0.404\pm 0.170$ & $0.507\pm 0.102$ & $0.221\pm 0.030$ & $0.333\pm 0.028$ & $\underline{0.105\pm 0.008}$ & $\underline{0.246\pm 0.008}$ & $2.064\pm 2.232$ & $0.701\pm 0.226$ \\
PAttn & $0.397\pm 0.066$ & $0.515\pm 0.037$ & $0.300\pm 0.178$ & $0.388\pm 0.126$ & $0.137\pm 0.012$ & $0.283\pm 0.012$ & $0.475\pm 0.406$ & $\underline{0.379\pm 0.088}$ \\
Koopa & $0.638\pm 0.048$ & $0.604\pm 0.015$ & $\underline{0.215\pm 0.018}$ & $0.331\pm 0.016$ & $0.128\pm 0.033$ & $0.270\pm 0.032$ & $0.482\pm 0.086$ & $0.528\pm 0.043$ \\
OneNet & $\underline{0.342\pm 0.066}$ & $0.480\pm 0.047$ & $0.249\pm 0.023$ & $\underline{0.325\pm 0.038}$ & $0.141\pm 0.023$ & $0.300\pm 0.030$ & $0.336\pm 0.048$ & $0.475\pm 0.032$ \\
sKAF & $0.554\pm 0.344$ & $\underline{0.371\pm 0.046}$ & $37.89\pm 7.978$ & $1.616\pm 0.128$ & $24.21\pm 13.00$ & $1.264\pm 0.274$ & $266.9\pm 220.0$ & $9.483\pm 2.536$ \\

\midrule

 & \multicolumn{2}{c}{Finance} & \multicolumn{2}{c}{GenesioTesi} & \multicolumn{2}{c}{GuckenheimerHolmes} & \multicolumn{2}{c}{Hadley} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.207\pm 0.000}$ & $\mathbf{0.350\pm 0.000}$ & $\mathbf{0.009\pm 0.000}$ & $\mathbf{0.075\pm 0.000}$ & $\mathbf{0.047\pm 0.000}$ & $\mathbf{0.131\pm 0.000}$ & $\mathbf{0.029\pm 0.000}$ & $\mathbf{0.129\pm 0.000}$ \\
ModePlait & $0.271\pm 0.018$ & $0.427\pm 0.007$ & $0.313\pm 0.009$ & $0.425\pm 0.007$ & $0.121\pm 0.025$ & $0.228\pm 0.022$ & $0.275\pm 0.032$ & $0.399\pm 0.018$ \\
WPMixer & $\underline{0.220\pm 0.019}$ & $\underline{0.359\pm 0.009}$ & $0.255\pm 0.032$ & $0.411\pm 0.025$ & $\underline{0.085\pm 0.022}$ & $\underline{0.177\pm 0.009}$ & $0.471\pm 0.284$ & $0.459\pm 0.079$ \\
PAttn & $0.292\pm 0.019$ & $0.399\pm 0.015$ & $0.281\pm 0.070$ & $0.422\pm 0.070$ & $0.166\pm 0.063$ & $0.240\pm 0.028$ & $0.261\pm 0.052$ & $0.411\pm 0.034$ \\
Koopa & $0.252\pm 0.032$ & $0.389\pm 0.021$ & $0.539\pm 0.465$ & $0.486\pm 0.113$ & $0.289\pm 0.108$ & $0.290\pm 0.031$ & $0.551\pm 0.220$ & $0.541\pm 0.090$ \\
OneNet & $0.307\pm 0.002$ & $0.450\pm 0.003$ & $0.411\pm 0.099$ & $0.527\pm 0.064$ & $0.191\pm 0.010$ & $0.278\pm 0.010$ & $\underline{0.243\pm 0.040}$ & $\underline{0.383\pm 0.022}$ \\
sKAF & $0.783\pm 0.078$ & $0.478\pm 0.022$ & $\underline{0.056\pm 0.046}$ & $\underline{0.152\pm 0.054}$ & $131.7\pm 48.32$ & $5.004\pm 0.977$ & $1.781\pm 0.669$ & $0.639\pm 0.113$ \\

\midrule

 & \multicolumn{2}{c}{Halvorsen} & \multicolumn{2}{c}{HenonHeiles} & \multicolumn{2}{c}{HyperBao} & \multicolumn{2}{c}{HyperCai} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.100\pm 0.000}$ & $\mathbf{0.239\pm 0.000}$ & $\mathbf{0.021\pm 0.000}$ & $\mathbf{0.104\pm 0.000}$ & $\mathbf{0.111\pm 0.000}$ & $\mathbf{0.248\pm 0.000}$ & $\mathbf{0.214\pm 0.000}$ & $\mathbf{0.332\pm 0.000}$ \\
ModePlait & $0.367\pm 0.036$ & $0.492\pm 0.027$ & $0.445\pm 0.052$ & $0.538\pm 0.035$ & $0.233\pm 0.021$ & $0.384\pm 0.018$ & $0.332\pm 0.004$ & $\underline{0.460\pm 0.002}$ \\
WPMixer & $0.429\pm 0.467$ & $0.429\pm 0.202$ & $0.128\pm 0.014$ & $0.296\pm 0.018$ & $0.336\pm 0.167$ & $0.433\pm 0.099$ & $0.532\pm 0.227$ & $0.542\pm 0.114$ \\
PAttn & $\underline{0.157\pm 0.013}$ & $0.317\pm 0.013$ & $\underline{0.123\pm 0.021}$ & $\underline{0.288\pm 0.025}$ & $0.259\pm 0.035$ & $0.403\pm 0.033$ & $0.403\pm 0.120$ & $0.495\pm 0.084$ \\
Koopa & $0.228\pm 0.080$ & $0.374\pm 0.057$ & $0.174\pm 0.054$ & $0.331\pm 0.047$ & $0.264\pm 0.040$ & $0.403\pm 0.029$ & $0.435\pm 0.275$ & $0.487\pm 0.128$ \\
OneNet & $0.373\pm 0.036$ & $0.502\pm 0.027$ & $0.614\pm 0.071$ & $0.675\pm 0.040$ & $\underline{0.184\pm 0.002}$ & $\underline{0.352\pm 0.003}$ & $\underline{0.321\pm 0.042}$ & $0.467\pm 0.028$ \\
sKAF & $0.277\pm 0.057$ & $\underline{0.302\pm 0.015}$ & $2.246\pm 0.558$ & $0.796\pm 0.078$ & $8.502\pm 3.907$ & $1.152\pm 0.234$ & $34.54\pm 25.67$ & $3.207\pm 0.845$ \\

\midrule

 & \multicolumn{2}{c}{HyperJha} & \multicolumn{2}{c}{HyperLorenz} & \multicolumn{2}{c}{HyperLu} & \multicolumn{2}{c}{HyperPang} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.057\pm 0.000}$ & $\mathbf{0.172\pm 0.000}$ & $\mathbf{0.147\pm 0.000}$ & $\mathbf{0.280\pm 0.000}$ & $\mathbf{0.075\pm 0.000}$ & $\mathbf{0.199\pm 0.000}$ & $\mathbf{0.145\pm 0.000}$ & $\mathbf{0.286\pm 0.000}$ \\
ModePlait & $0.309\pm 0.043$ & $0.471\pm 0.029$ & $0.262\pm 0.016$ & $0.417\pm 0.015$ & $0.221\pm 0.007$ & $0.384\pm 0.006$ & $0.237\pm 0.031$ & $0.387\pm 0.028$ \\
WPMixer & $0.851\pm 0.875$ & $0.633\pm 0.221$ & $\underline{0.261\pm 0.057}$ & $\underline{0.386\pm 0.025}$ & $0.270\pm 0.233$ & $0.379\pm 0.109$ & $0.491\pm 0.431$ & $0.491\pm 0.169$ \\
PAttn & $0.338\pm 0.133$ & $0.469\pm 0.089$ & $0.302\pm 0.021$ & $0.410\pm 0.011$ & $0.318\pm 0.211$ & $0.425\pm 0.095$ & $0.228\pm 0.039$ & $0.386\pm 0.035$ \\
Koopa & $0.319\pm 0.018$ & $0.472\pm 0.014$ & $0.291\pm 0.009$ & $0.422\pm 0.006$ & $0.436\pm 0.397$ & $0.459\pm 0.169$ & $0.228\pm 0.036$ & $0.394\pm 0.033$ \\
OneNet & $\underline{0.289\pm 0.062}$ & $\underline{0.444\pm 0.049}$ & $0.292\pm 0.024$ & $0.456\pm 0.017$ & $\underline{0.172\pm 0.023}$ & $\underline{0.340\pm 0.027}$ & $\underline{0.205\pm 0.038}$ & $\underline{0.364\pm 0.032}$ \\
sKAF & $1.064\pm 0.362$ & $0.582\pm 0.058$ & $8.469\pm 1.321$ & $1.221\pm 0.027$ & $4.471\pm 1.562$ & $0.922\pm 0.132$ & $26.83\pm 12.45$ & $1.962\pm 0.359$ \\

\midrule

 & \multicolumn{2}{c}{HyperQi} & \multicolumn{2}{c}{HyperRossler} & \multicolumn{2}{c}{HyperWang} & \multicolumn{2}{c}{HyperXu} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.100\pm 0.000}$ & $\mathbf{0.197\pm 0.000}$ & $\mathbf{0.063\pm 0.000}$ & $\mathbf{0.164\pm 0.000}$ & $0.227\pm 0.000$ & $\underline{0.358\pm 0.000}$ & $\mathbf{0.210\pm 0.000}$ & $\mathbf{0.358\pm 0.000}$ \\
ModePlait & $0.173\pm 0.013$ & $0.297\pm 0.014$ & $0.088\pm 0.014$ & $0.189\pm 0.015$ & $0.245\pm 0.036$ & $0.375\pm 0.029$ & $0.242\pm 0.029$ & $0.388\pm 0.021$ \\
WPMixer & $0.404\pm 0.361$ & $0.337\pm 0.112$ & $0.144\pm 0.054$ & $0.208\pm 0.039$ & $\underline{0.221\pm 0.016}$ & $0.376\pm 0.010$ & $0.256\pm 0.096$ & $0.388\pm 0.049$ \\
PAttn & $0.267\pm 0.128$ & $0.327\pm 0.038$ & $\underline{0.085\pm 0.007}$ & $\underline{0.164\pm 0.005}$ & $0.374\pm 0.128$ & $0.472\pm 0.077$ & $0.294\pm 0.021$ & $0.435\pm 0.019$ \\
Koopa & $0.205\pm 0.104$ & $0.310\pm 0.054$ & $0.090\pm 0.015$ & $0.174\pm 0.014$ & $0.595\pm 0.361$ & $0.504\pm 0.112$ & $0.267\pm 0.018$ & $0.407\pm 0.014$ \\
OneNet & $\underline{0.161\pm 0.022}$ & $\underline{0.281\pm 0.025}$ & $0.117\pm 0.021$ & $0.226\pm 0.036$ & $\mathbf{0.180\pm 0.018}$ & $\mathbf{0.334\pm 0.013}$ & $\underline{0.217\pm 0.017}$ & $\underline{0.376\pm 0.017}$ \\
sKAF & $4.296\pm 5.137$ & $0.825\pm 0.346$ & $541.1\pm 243.2$ & $7.696\pm 1.884$ & $98.90\pm 43.41$ & $4.344\pm 0.717$ & $30.47\pm 11.02$ & $2.642\pm 0.599$ \\

\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\centering
\caption{Detailed multivariate forecasting results with forecasting step $\ls=25$}
\vspace{-1.0em}
\label{detailed_results_25_2}
\scalebox{0.94}
{
\begin{tabular}{lllllllll}
\toprule

 & \multicolumn{2}{c}{HyperYan} & \multicolumn{2}{c}{HyperYangChen} & \multicolumn{2}{c}{KawczynskiStrizhak} & \multicolumn{2}{c}{Laser} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.118\pm 0.000}$ & $\mathbf{0.261\pm 0.000}$ & $\mathbf{0.178\pm 0.000}$ & $\mathbf{0.319\pm 0.000}$ & $\mathbf{0.046\pm 0.000}$ & $\underline{0.121\pm 0.000}$ & $\mathbf{0.125\pm 0.000}$ & $\mathbf{0.248\pm 0.000}$ \\
ModePlait & $0.241\pm 0.006$ & $0.382\pm 0.005$ & $0.310\pm 0.006$ & $0.461\pm 0.007$ & $\underline{0.050\pm 0.000}$ & $0.129\pm 0.002$ & $0.345\pm 0.009$ & $0.468\pm 0.007$ \\
WPMixer & $0.270\pm 0.088$ & $0.395\pm 0.058$ & $\underline{0.256\pm 0.038}$ & $\underline{0.411\pm 0.029}$ & $0.051\pm 0.003$ & $\mathbf{0.121\pm 0.003}$ & $0.508\pm 0.376$ & $0.511\pm 0.160$ \\
PAttn & $0.322\pm 0.116$ & $0.445\pm 0.095$ & $0.377\pm 0.059$ & $0.502\pm 0.027$ & $0.058\pm 0.004$ & $0.127\pm 0.008$ & $0.409\pm 0.116$ & $0.505\pm 0.065$ \\
Koopa & $0.335\pm 0.074$ & $0.443\pm 0.048$ & $0.376\pm 0.041$ & $0.491\pm 0.029$ & $0.056\pm 0.002$ & $0.125\pm 0.002$ & $\underline{0.341\pm 0.203}$ & $\underline{0.448\pm 0.105}$ \\
OneNet & $\underline{0.233\pm 0.058}$ & $\underline{0.377\pm 0.053}$ & $0.263\pm 0.024$ & $0.429\pm 0.021$ & $0.058\pm 0.000$ & $0.142\pm 0.001$ & $0.372\pm 0.003$ & $0.489\pm 0.003$ \\
sKAF & $3.659\pm 1.170$ & $0.713\pm 0.037$ & $7.862\pm 6.727$ & $1.284\pm 0.423$ & $0.070\pm 0.018$ & $0.148\pm 0.017$ & $82.58\pm 80.64$ & $4.788\pm 2.302$ \\

\midrule

 & \multicolumn{2}{c}{Lorenz} & \multicolumn{2}{c}{LorenzBounded} & \multicolumn{2}{c}{LorenzStenflo} & \multicolumn{2}{c}{LuChen} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.180\pm 0.000}$ & $\mathbf{0.331\pm 0.000}$ & $\mathbf{0.115\pm 0.000}$ & $\mathbf{0.244\pm 0.000}$ & $\mathbf{0.262\pm 0.000}$ & $\mathbf{0.401\pm 0.000}$ & $0.120\pm 0.000$ & $0.286\pm 0.000$ \\
ModePlait & $0.293\pm 0.025$ & $0.440\pm 0.022$ & $0.385\pm 0.015$ & $0.512\pm 0.010$ & $0.296\pm 0.023$ & $0.447\pm 0.018$ & $0.228\pm 0.016$ & $0.381\pm 0.018$ \\
WPMixer & $0.466\pm 0.297$ & $0.502\pm 0.136$ & $0.437\pm 0.313$ & $\underline{0.475\pm 0.102}$ & $0.302\pm 0.101$ & $0.430\pm 0.058$ & $0.049\pm 0.009$ & $\underline{0.167\pm 0.018}$ \\
PAttn & $\underline{0.273\pm 0.023}$ & $0.412\pm 0.019$ & $0.748\pm 0.237$ & $0.617\pm 0.103$ & $0.321\pm 0.068$ & $0.438\pm 0.036$ & $\mathbf{0.041\pm 0.005}$ & $\mathbf{0.153\pm 0.012}$ \\
Koopa & $0.360\pm 0.179$ & $0.440\pm 0.076$ & $0.434\pm 0.038$ & $0.495\pm 0.023$ & $0.357\pm 0.130$ & $0.465\pm 0.077$ & $\underline{0.048\pm 0.007}$ & $0.168\pm 0.016$ \\
OneNet & $0.347\pm 0.049$ & $0.478\pm 0.044$ & $\underline{0.317\pm 0.059}$ & $0.477\pm 0.044$ & $\underline{0.269\pm 0.029}$ & $\underline{0.423\pm 0.024}$ & $0.301\pm 0.011$ & $0.460\pm 0.016$ \\
sKAF & $0.324\pm 0.050$ & $\underline{0.359\pm 0.019}$ & $16.68\pm 26.54$ & $0.918\pm 0.644$ & $0.572\pm 0.148$ & $0.471\pm 0.037$ & $0.190\pm 0.062$ & $0.266\pm 0.013$ \\

\midrule

 & \multicolumn{2}{c}{LuChenCheng} & \multicolumn{2}{c}{MooreSpiegel} & \multicolumn{2}{c}{NewtonLiepnik} & \multicolumn{2}{c}{NoseHoover} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\underline{0.022\pm 0.000}$ & $\underline{0.110\pm 0.000}$ & $\mathbf{0.102\pm 0.000}$ & $\mathbf{0.247\pm 0.000}$ & $\mathbf{0.138\pm 0.000}$ & $\mathbf{0.275\pm 0.000}$ & $\mathbf{0.116\pm 0.000}$ & $\mathbf{0.234\pm 0.000}$ \\
ModePlait & $0.449\pm 0.024$ & $0.524\pm 0.018$ & $0.240\pm 0.023$ & $0.387\pm 0.020$ & $0.249\pm 0.026$ & $0.390\pm 0.026$ & $0.359\pm 0.008$ & $0.468\pm 0.008$ \\
WPMixer & $0.635\pm 0.846$ & $0.486\pm 0.198$ & $0.144\pm 0.011$ & $0.264\pm 0.005$ & $0.195\pm 0.014$ & $0.352\pm 0.015$ & $\underline{0.187\pm 0.010}$ & $\underline{0.312\pm 0.012}$ \\
PAttn & $0.350\pm 0.010$ & $0.475\pm 0.008$ & $\underline{0.137\pm 0.005}$ & $\underline{0.259\pm 0.009}$ & $0.250\pm 0.076$ & $0.393\pm 0.058$ & $0.223\pm 0.017$ & $0.342\pm 0.016$ \\
Koopa & $0.441\pm 0.028$ & $0.506\pm 0.009$ & $0.163\pm 0.016$ & $0.289\pm 0.023$ & $\underline{0.189\pm 0.004}$ & $\underline{0.346\pm 0.005}$ & $0.191\pm 0.023$ & $0.320\pm 0.015$ \\
OneNet & $0.434\pm 0.011$ & $0.532\pm 0.007$ & $0.252\pm 0.026$ & $0.400\pm 0.024$ & $0.235\pm 0.038$ & $0.396\pm 0.038$ & $0.317\pm 0.123$ & $0.452\pm 0.088$ \\
sKAF & $\mathbf{0.013\pm 0.002}$ & $\mathbf{0.084\pm 0.005}$ & $0.180\pm 0.021$ & $0.269\pm 0.007$ & $1.562\pm 0.231$ & $0.496\pm 0.017$ & $0.538\pm 0.439$ & $0.417\pm 0.131$ \\

\midrule

 & \multicolumn{2}{c}{NuclearQuadrupole} & \multicolumn{2}{c}{PehlivanWei} & \multicolumn{2}{c}{Qi} & \multicolumn{2}{c}{QiChen} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.052\pm 0.000}$ & $\mathbf{0.164\pm 0.000}$ & $\mathbf{0.069\pm 0.000}$ & $\mathbf{0.175\pm 0.000}$ & $\mathbf{0.191\pm 0.000}$ & $\mathbf{0.313\pm 0.000}$ & $\mathbf{0.096\pm 0.000}$ & $\mathbf{0.259\pm 0.000}$ \\
ModePlait & $0.434\pm 0.025$ & $0.536\pm 0.015$ & $0.264\pm 0.018$ & $0.383\pm 0.026$ & $0.291\pm 0.043$ & $0.435\pm 0.027$ & $0.311\pm 0.007$ & $0.464\pm 0.006$ \\
WPMixer & $0.667\pm 0.655$ & $0.569\pm 0.152$ & $\underline{0.168\pm 0.017}$ & $\underline{0.304\pm 0.018}$ & $0.457\pm 0.169$ & $0.536\pm 0.079$ & $0.401\pm 0.303$ & $0.484\pm 0.151$ \\
PAttn & $0.495\pm 0.194$ & $0.557\pm 0.089$ & $0.282\pm 0.042$ & $0.416\pm 0.037$ & $0.578\pm 0.024$ & $0.631\pm 0.015$ & $0.735\pm 0.262$ & $0.663\pm 0.129$ \\
Koopa & $\underline{0.338\pm 0.018}$ & $\underline{0.467\pm 0.012}$ & $0.399\pm 0.340$ & $0.421\pm 0.182$ & $0.640\pm 0.070$ & $0.591\pm 0.021$ & $0.328\pm 0.026$ & $0.450\pm 0.017$ \\
OneNet & $0.474\pm 0.035$ & $0.582\pm 0.026$ & $0.216\pm 0.069$ & $0.359\pm 0.058$ & $\underline{0.281\pm 0.029}$ & $\underline{0.418\pm 0.010}$ & $\underline{0.310\pm 0.056}$ & $0.461\pm 0.050$ \\
sKAF & $1.001\pm 0.297$ & $0.632\pm 0.075$ & $34.48\pm 12.68$ & $1.805\pm 0.361$ & $2.687\pm 1.281$ & $0.663\pm 0.130$ & $0.666\pm 0.432$ & $\underline{0.382\pm 0.049}$ \\

\midrule

 & \multicolumn{2}{c}{RabinovichFabrikant} & \multicolumn{2}{c}{RayleighBenard} & \multicolumn{2}{c}{RikitakeDynamo} & \multicolumn{2}{c}{Rossler} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.098\pm 0.000}$ & $\mathbf{0.249\pm 0.000}$ & $\mathbf{0.155\pm 0.000}$ & $\mathbf{0.287\pm 0.000}$ & $\mathbf{0.227\pm 0.000}$ & $\mathbf{0.346\pm 0.000}$ & $\mathbf{0.018\pm 0.000}$ & $\mathbf{0.079\pm 0.000}$ \\
ModePlait & $0.302\pm 0.024$ & $0.444\pm 0.021$ & $\underline{0.292\pm 0.024}$ & $0.439\pm 0.019$ & $0.389\pm 0.038$ & $0.509\pm 0.027$ & $0.330\pm 0.054$ & $0.424\pm 0.033$ \\
WPMixer & $0.232\pm 0.126$ & $0.361\pm 0.118$ & $0.541\pm 0.608$ & $0.510\pm 0.209$ & $0.338\pm 0.172$ & $0.405\pm 0.112$ & $0.152\pm 0.019$ & $0.282\pm 0.014$ \\
PAttn & $0.389\pm 0.149$ & $0.494\pm 0.118$ & $0.325\pm 0.114$ & $0.471\pm 0.086$ & $0.335\pm 0.058$ & $0.422\pm 0.065$ & $0.265\pm 0.158$ & $0.346\pm 0.100$ \\
Koopa & $0.387\pm 0.125$ & $0.498\pm 0.095$ & $0.312\pm 0.037$ & $0.443\pm 0.028$ & $\underline{0.243\pm 0.019}$ & $\underline{0.361\pm 0.021}$ & $0.291\pm 0.122$ & $0.365\pm 0.070$ \\
OneNet & $0.495\pm 0.051$ & $0.607\pm 0.032$ & $0.300\pm 0.041$ & $\underline{0.435\pm 0.032}$ & $0.394\pm 0.069$ & $0.511\pm 0.050$ & $0.431\pm 0.149$ & $0.506\pm 0.088$ \\
sKAF & $\underline{0.154\pm 0.038}$ & $\underline{0.270\pm 0.024}$ & $1.377\pm 0.355$ & $0.660\pm 0.036$ & $152.8\pm 103.3$ & $4.673\pm 1.816$ & $\underline{0.027\pm 0.014}$ & $\underline{0.094\pm 0.010}$ \\

\midrule

 & \multicolumn{2}{c}{Rucklidge} & \multicolumn{2}{c}{Sakarya} & \multicolumn{2}{c}{ShimizuMorioka} & \multicolumn{2}{c}{SprottA} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.134\pm 0.000}$ & $\mathbf{0.294\pm 0.000}$ & $\mathbf{0.064\pm 0.000}$ & $\mathbf{0.182\pm 0.000}$ & $\mathbf{0.155\pm 0.000}$ & $\mathbf{0.288\pm 0.000}$ & $0.109\pm 0.000$ & $\underline{0.241\pm 0.000}$ \\
ModePlait & $0.353\pm 0.030$ & $0.492\pm 0.019$ & $0.306\pm 0.023$ & $0.431\pm 0.020$ & $0.435\pm 0.017$ & $0.558\pm 0.012$ & $0.409\pm 0.031$ & $0.516\pm 0.022$ \\
WPMixer & $\underline{0.235\pm 0.030}$ & $\underline{0.385\pm 0.024}$ & $0.250\pm 0.116$ & $0.383\pm 0.081$ & $0.360\pm 0.007$ & $0.492\pm 0.003$ & $\mathbf{0.086\pm 0.004}$ & $\mathbf{0.229\pm 0.005}$ \\
PAttn & $0.947\pm 0.167$ & $0.753\pm 0.062$ & $0.260\pm 0.064$ & $0.402\pm 0.049$ & $0.507\pm 0.077$ & $0.592\pm 0.050$ & $\underline{0.091\pm 0.011}$ & $0.243\pm 0.016$ \\
Koopa & $1.115\pm 0.512$ & $0.746\pm 0.136$ & $0.466\pm 0.318$ & $0.489\pm 0.144$ & $0.733\pm 0.324$ & $0.667\pm 0.135$ & $0.117\pm 0.018$ & $0.272\pm 0.026$ \\
OneNet & $0.390\pm 0.065$ & $0.517\pm 0.048$ & $0.334\pm 0.086$ & $0.476\pm 0.060$ & $0.382\pm 0.004$ & $0.516\pm 0.003$ & $0.371\pm 0.055$ & $0.503\pm 0.039$ \\
sKAF & $0.753\pm 0.217$ & $0.481\pm 0.055$ & $\underline{0.124\pm 0.042}$ & $\underline{0.240\pm 0.024}$ & $\underline{0.259\pm 0.064}$ & $\underline{0.341\pm 0.026}$ & $3.052\pm 0.966$ & $0.821\pm 0.098$ \\

\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\centering
\caption{Detailed multivariate forecasting results with forecasting step $\ls=25$}
\vspace{-1.0em}
\label{detailed_results_25_3}
\scalebox{0.94}
{
\begin{tabular}{lllllllll}
\toprule

 & \multicolumn{2}{c}{SprottB} & \multicolumn{2}{c}{SprottC} & \multicolumn{2}{c}{SprottD} & \multicolumn{2}{c}{SprottE} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.112\pm 0.000}$ & $\mathbf{0.240\pm 0.000}$ & $\mathbf{0.107\pm 0.000}$ & $\mathbf{0.215\pm 0.000}$ & $\mathbf{0.062\pm 0.000}$ & $\mathbf{0.186\pm 0.000}$ & $\mathbf{0.164\pm 0.000}$ & $\mathbf{0.288\pm 0.000}$ \\
ModePlait & $0.300\pm 0.022$ & $0.444\pm 0.018$ & $0.242\pm 0.020$ & $0.361\pm 0.015$ & $0.210\pm 0.011$ & $0.348\pm 0.010$ & $0.293\pm 0.003$ & $0.419\pm 0.008$ \\
WPMixer & $0.854\pm 0.384$ & $0.647\pm 0.139$ & $0.232\pm 0.072$ & $0.357\pm 0.050$ & $\underline{0.168\pm 0.012}$ & $\underline{0.308\pm 0.011}$ & $0.755\pm 0.701$ & $0.544\pm 0.205$ \\
PAttn & $0.353\pm 0.040$ & $0.474\pm 0.028$ & $0.323\pm 0.116$ & $0.417\pm 0.072$ & $0.244\pm 0.072$ & $0.365\pm 0.051$ & $0.622\pm 0.228$ & $0.600\pm 0.120$ \\
Koopa & $0.555\pm 0.276$ & $0.549\pm 0.102$ & $0.396\pm 0.123$ & $0.440\pm 0.078$ & $0.274\pm 0.042$ & $0.378\pm 0.020$ & $0.806\pm 0.573$ & $0.551\pm 0.151$ \\
OneNet & $\underline{0.277\pm 0.015}$ & $\underline{0.412\pm 0.010}$ & $\underline{0.179\pm 0.007}$ & $\underline{0.302\pm 0.010}$ & $0.170\pm 0.002$ & $0.327\pm 0.004$ & $\underline{0.243\pm 0.030}$ & $\underline{0.387\pm 0.020}$ \\
sKAF & $2.280\pm 0.669$ & $0.782\pm 0.116$ & $1746\pm 1630$ & $11.10\pm 7.170$ & $218.1\pm 141.8$ & $4.223\pm 1.191$ & $2.362\pm 1.441$ & $0.497\pm 0.100$ \\

\midrule

 & \multicolumn{2}{c}{SprottF} & \multicolumn{2}{c}{SprottG} & \multicolumn{2}{c}{SprottH} & \multicolumn{2}{c}{SprottI} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.068\pm 0.000}$ & $\mathbf{0.194\pm 0.000}$ & $\underline{0.010\pm 0.000}$ & $\underline{0.074\pm 0.000}$ & $\mathbf{0.073\pm 0.000}$ & $\mathbf{0.196\pm 0.000}$ & $\underline{0.023\pm 0.000}$ & $\underline{0.113\pm 0.000}$ \\
ModePlait & $0.264\pm 0.028$ & $0.406\pm 0.022$ & $0.327\pm 0.066$ & $0.452\pm 0.045$ & $0.273\pm 0.018$ & $0.413\pm 0.014$ & $0.469\pm 0.019$ & $0.546\pm 0.025$ \\
WPMixer & $\underline{0.228\pm 0.053}$ & $\underline{0.378\pm 0.040}$ & $1.147\pm 2.036$ & $0.540\pm 0.394$ & $0.223\pm 0.060$ & $0.374\pm 0.043$ & $0.168\pm 0.031$ & $0.323\pm 0.024$ \\
PAttn & $0.233\pm 0.054$ & $0.382\pm 0.050$ & $0.742\pm 0.118$ & $0.585\pm 0.027$ & $0.442\pm 0.137$ & $0.524\pm 0.091$ & $0.257\pm 0.102$ & $0.405\pm 0.093$ \\
Koopa & $0.551\pm 0.229$ & $0.506\pm 0.054$ & $0.183\pm 0.008$ & $0.303\pm 0.012$ & $0.225\pm 0.052$ & $0.375\pm 0.038$ & $0.628\pm 0.650$ & $0.482\pm 0.251$ \\
OneNet & $0.270\pm 0.061$ & $0.422\pm 0.044$ & $0.426\pm 0.108$ & $0.498\pm 0.074$ & $\underline{0.182\pm 0.004}$ & $0.349\pm 0.005$ & $0.440\pm 0.078$ & $0.548\pm 0.045$ \\
sKAF & $1.707\pm 1.161$ & $0.389\pm 0.107$ & $\mathbf{0.008\pm 0.001}$ & $\mathbf{0.055\pm 0.002}$ & $0.729\pm 0.260$ & $\underline{0.331\pm 0.049}$ & $\mathbf{0.023\pm 0.002}$ & $\mathbf{0.094\pm 0.004}$ \\

\midrule

 & \multicolumn{2}{c}{SprottJ} & \multicolumn{2}{c}{SprottJerk} & \multicolumn{2}{c}{SprottK} & \multicolumn{2}{c}{SprottL} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.013\pm 0.000}$ & $\mathbf{0.082\pm 0.000}$ & $\mathbf{0.037\pm 0.000}$ & $\underline{0.136\pm 0.000}$ & $\underline{0.018\pm 0.000}$ & $\underline{0.089\pm 0.000}$ & $\underline{0.071\pm 0.000}$ & $\underline{0.203\pm 0.000}$ \\
ModePlait & $0.459\pm 0.045$ & $0.547\pm 0.033$ & $0.489\pm 0.069$ & $0.558\pm 0.041$ & $0.440\pm 0.047$ & $0.525\pm 0.033$ & $0.311\pm 0.052$ & $0.448\pm 0.036$ \\
WPMixer & $\underline{0.180\pm 0.012}$ & $0.344\pm 0.015$ & $0.271\pm 0.315$ & $0.312\pm 0.188$ & $0.244\pm 0.006$ & $0.389\pm 0.006$ & $0.128\pm 0.011$ & $0.270\pm 0.020$ \\
PAttn & $0.470\pm 0.128$ & $0.549\pm 0.086$ & $0.090\pm 0.043$ & $0.225\pm 0.064$ & $0.227\pm 0.009$ & $0.374\pm 0.012$ & $0.153\pm 0.024$ & $0.305\pm 0.037$ \\
Koopa & $0.645\pm 0.725$ & $0.584\pm 0.266$ & $0.071\pm 0.028$ & $0.203\pm 0.044$ & $0.279\pm 0.106$ & $0.401\pm 0.062$ & $0.328\pm 0.165$ & $0.413\pm 0.081$ \\
OneNet & $0.501\pm 0.067$ & $0.586\pm 0.031$ & $0.607\pm 0.053$ & $0.652\pm 0.034$ & $0.485\pm 0.010$ & $0.573\pm 0.010$ & $0.466\pm 0.040$ & $0.571\pm 0.027$ \\
sKAF & $0.215\pm 0.069$ & $\underline{0.179\pm 0.015}$ & $\underline{0.058\pm 0.009}$ & $\mathbf{0.116\pm 0.007}$ & $\mathbf{0.015\pm 0.001}$ & $\mathbf{0.086\pm 0.001}$ & $\mathbf{0.055\pm 0.010}$ & $\mathbf{0.159\pm 0.009}$ \\

\midrule

 & \multicolumn{2}{c}{SprottM} & \multicolumn{2}{c}{SprottN} & \multicolumn{2}{c}{SprottO} & \multicolumn{2}{c}{SprottP} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.012\pm 0.000}$ & $\mathbf{0.079\pm 0.000}$ & $\mathbf{0.013\pm 0.000}$ & $\mathbf{0.090\pm 0.000}$ & $\underline{0.017\pm 0.000}$ & $\underline{0.105\pm 0.000}$ & $\mathbf{0.100\pm 0.000}$ & $\mathbf{0.222\pm 0.000}$ \\
ModePlait & $0.376\pm 0.006$ & $0.496\pm 0.005$ & $0.385\pm 0.018$ & $0.496\pm 0.012$ & $0.592\pm 0.031$ & $0.584\pm 0.024$ & $\underline{0.265\pm 0.031}$ & $\underline{0.405\pm 0.024}$ \\
WPMixer & $3.811\pm 2.347$ & $1.268\pm 0.492$ & $0.358\pm 0.191$ & $0.448\pm 0.094$ & $1.718\pm 3.766$ & $0.384\pm 0.530$ & $0.436\pm 0.132$ & $0.486\pm 0.047$ \\
PAttn & $0.596\pm 0.264$ & $0.610\pm 0.136$ & $0.296\pm 0.028$ & $0.424\pm 0.015$ & $0.029\pm 0.004$ & $0.134\pm 0.007$ & $0.471\pm 0.035$ & $0.507\pm 0.020$ \\
Koopa & $1.320\pm 1.205$ & $0.799\pm 0.267$ & $0.343\pm 0.024$ & $0.474\pm 0.025$ & $0.054\pm 0.030$ & $0.178\pm 0.049$ & $0.463\pm 0.034$ & $0.494\pm 0.016$ \\
OneNet & $0.540\pm 0.004$ & $0.597\pm 0.003$ & $0.524\pm 0.004$ & $0.596\pm 0.005$ & $0.819\pm 0.068$ & $0.797\pm 0.033$ & $0.364\pm 0.016$ & $0.495\pm 0.013$ \\
sKAF & $\underline{0.037\pm 0.007}$ & $\underline{0.112\pm 0.006}$ & $\underline{0.024\pm 0.007}$ & $\underline{0.095\pm 0.010}$ & $\mathbf{0.005\pm 0.000}$ & $\mathbf{0.054\pm 0.001}$ & $1.639\pm 0.636$ & $0.556\pm 0.089$ \\

\midrule

 & \multicolumn{2}{c}{SprottQ} & \multicolumn{2}{c}{SprottR} & \multicolumn{2}{c}{SprottS} & \multicolumn{2}{c}{SprottTorus} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.052\pm 0.000}$ & $\mathbf{0.141\pm 0.000}$ & $\mathbf{0.043\pm 0.000}$ & $\mathbf{0.124\pm 0.000}$ & $\mathbf{0.027\pm 0.000}$ & $\mathbf{0.127\pm 0.000}$ & $\mathbf{0.101\pm 0.000}$ & $\mathbf{0.184\pm 0.000}$ \\
ModePlait & $0.427\pm 0.028$ & $0.509\pm 0.015$ & $\underline{0.232\pm 0.010}$ & $0.357\pm 0.009$ & $\underline{0.446\pm 0.073}$ & $0.530\pm 0.054$ & $0.219\pm 0.007$ & $0.338\pm 0.010$ \\
WPMixer & $0.434\pm 0.459$ & $0.476\pm 0.177$ & $0.274\pm 0.051$ & $0.370\pm 0.041$ & $0.657\pm 0.462$ & $0.539\pm 0.175$ & $0.328\pm 0.125$ & $0.412\pm 0.085$ \\
PAttn & $\underline{0.369\pm 0.039}$ & $0.461\pm 0.035$ & $0.324\pm 0.034$ & $0.407\pm 0.025$ & $0.449\pm 0.158$ & $\underline{0.499\pm 0.084}$ & $0.398\pm 0.139$ & $0.455\pm 0.094$ \\
Koopa & $0.673\pm 0.587$ & $0.578\pm 0.229$ & $0.489\pm 0.272$ & $0.463\pm 0.099$ & $0.541\pm 0.350$ & $0.547\pm 0.143$ & $0.338\pm 0.083$ & $0.430\pm 0.032$ \\
OneNet & $0.484\pm 0.004$ & $0.538\pm 0.003$ & $0.267\pm 0.039$ & $0.403\pm 0.024$ & $0.461\pm 0.074$ & $0.561\pm 0.047$ & $\underline{0.191\pm 0.006}$ & $\underline{0.295\pm 0.005}$ \\
sKAF & $0.552\pm 0.176$ & $\underline{0.371\pm 0.052}$ & $1.806\pm 2.112$ & $\underline{0.284\pm 0.104}$ & $3.377\pm 2.446$ & $0.864\pm 0.184$ & $10.06\pm 3.954$ & $0.520\pm 0.076$ \\

\midrule

 & \multicolumn{2}{c}{VallisElNino} & \multicolumn{2}{c}{WangSun} & \multicolumn{2}{c}{ZhouChen} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\underline{0.205\pm 0.000}$ & $\mathbf{0.343\pm 0.000}$ & $\underline{0.095\pm 0.000}$ & $\underline{0.221\pm 0.000}$ & $\mathbf{0.070\pm 0.000}$ & $\mathbf{0.175\pm 0.000}$ \\
ModePlait & $\mathbf{0.196\pm 0.014}$ & $\underline{0.355\pm 0.009}$ & $0.102\pm 0.009$ & $0.228\pm 0.012$ & $\underline{0.140\pm 0.024}$ & $0.236\pm 0.022$ \\
WPMixer & $0.206\pm 0.025$ & $0.361\pm 0.014$ & $0.139\pm 0.087$ & $0.243\pm 0.046$ & $1.328\pm 2.633$ & $0.290\pm 0.123$ \\
PAttn & $0.244\pm 0.004$ & $0.394\pm 0.004$ & $0.137\pm 0.010$ & $0.271\pm 0.013$ & $0.259\pm 0.102$ & $0.319\pm 0.069$ \\
Koopa & $0.270\pm 0.040$ & $0.414\pm 0.024$ & $0.170\pm 0.117$ & $0.263\pm 0.058$ & $0.289\pm 0.162$ & $0.275\pm 0.042$ \\
OneNet & $0.233\pm 0.009$ & $0.387\pm 0.009$ & $\mathbf{0.076\pm 0.006}$ & $\mathbf{0.195\pm 0.010}$ & $0.155\pm 0.080$ & $\underline{0.230\pm 0.034}$ \\
sKAF & $0.220\pm 0.009$ & $0.357\pm 0.003$ & $331.4\pm 192.8$ & $4.178\pm 1.024$ & $219.9\pm 183.8$ & $3.878\pm 1.574$ \\

\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\centering
\caption{Detailed multivariate forecasting results with forecasting step $\ls=30$}
\vspace{-1.0em}
\label{detailed_results_30_1}
\scalebox{0.94}
{
\begin{tabular}{lllllllll}
\toprule
 & \multicolumn{2}{c}{Aizawa} & \multicolumn{2}{c}{Arneodo} & \multicolumn{2}{c}{Bouali2} & \multicolumn{2}{c}{BurkeShaw} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.039\pm 0.000}$ & $\mathbf{0.136\pm 0.000}$ & $\mathbf{0.044\pm 0.000}$ & $\mathbf{0.141\pm 0.000}$ & $\mathbf{0.100\pm 0.000}$ & $\mathbf{0.213\pm 0.000}$ & $\mathbf{0.180\pm 0.000}$ & $\mathbf{0.309\pm 0.000}$ \\
ModePlait & $\underline{0.395\pm 0.018}$ & $0.489\pm 0.010$ & $0.369\pm 0.025$ & $0.463\pm 0.017$ & $0.162\pm 0.005$ & $0.306\pm 0.002$ & $0.244\pm 0.004$ & $0.384\pm 0.003$ \\
WPMixer & $3.188\pm 5.154$ & $0.845\pm 0.453$ & $0.351\pm 0.375$ & $0.350\pm 0.099$ & $0.129\pm 0.009$ & $\underline{0.244\pm 0.006}$ & $\underline{0.228\pm 0.110}$ & $\underline{0.370\pm 0.063}$ \\
PAttn & $0.543\pm 0.309$ & $0.560\pm 0.143$ & $0.168\pm 0.013$ & $0.289\pm 0.012$ & $0.194\pm 0.057$ & $0.291\pm 0.034$ & $0.312\pm 0.077$ & $0.445\pm 0.048$ \\
Koopa & $0.887\pm 0.137$ & $0.699\pm 0.043$ & $\underline{0.167\pm 0.012}$ & $0.297\pm 0.017$ & $0.161\pm 0.018$ & $0.276\pm 0.016$ & $0.447\pm 0.239$ & $0.489\pm 0.136$ \\
OneNet & $0.431\pm 0.011$ & $0.509\pm 0.005$ & $0.509\pm 0.024$ & $0.585\pm 0.010$ & $\underline{0.122\pm 0.007}$ & $0.268\pm 0.008$ & $0.237\pm 0.002$ & $0.388\pm 0.002$ \\
sKAF & $0.612\pm 0.252$ & $\underline{0.378\pm 0.064}$ & $0.518\pm 0.532$ & $\underline{0.269\pm 0.054}$ & $185.1\pm 301.0$ & $2.884\pm 1.269$ & $15.85\pm 10.97$ & $1.061\pm 0.252$ \\

\midrule

 & \multicolumn{2}{c}{Chen} & \multicolumn{2}{c}{ChenLee} & \multicolumn{2}{c}{Dadras} & \multicolumn{2}{c}{DequanLi} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.237\pm 0.000}$ & $\mathbf{0.382\pm 0.000}$ & $\mathbf{0.195\pm 0.000}$ & $\mathbf{0.287\pm 0.000}$ & $\mathbf{0.095\pm 0.000}$ & $\mathbf{0.228\pm 0.000}$ & $\mathbf{0.326\pm 0.000}$ & $\underline{0.412\pm 0.000}$ \\
ModePlait & $0.363\pm 0.017$ & $\underline{0.472\pm 0.009}$ & $0.280\pm 0.016$ & $0.398\pm 0.015$ & $0.157\pm 0.019$ & $0.312\pm 0.022$ & $\underline{0.341\pm 0.042}$ & $0.454\pm 0.028$ \\
WPMixer & $0.389\pm 0.129$ & $0.506\pm 0.080$ & $0.206\pm 0.017$ & $\underline{0.320\pm 0.019}$ & $\underline{0.105\pm 0.005}$ & $\underline{0.248\pm 0.005}$ & $1.644\pm 1.550$ & $0.703\pm 0.149$ \\
PAttn & $0.402\pm 0.058$ & $0.517\pm 0.038$ & $0.294\pm 0.170$ & $0.389\pm 0.124$ & $0.131\pm 0.006$ & $0.274\pm 0.008$ & $0.459\pm 0.328$ & $\mathbf{0.389\pm 0.076}$ \\
Koopa & $0.699\pm 0.095$ & $0.616\pm 0.032$ & $\underline{0.203\pm 0.008}$ & $0.329\pm 0.014$ & $0.121\pm 0.010$ & $0.267\pm 0.014$ & $0.515\pm 0.045$ & $0.553\pm 0.037$ \\
OneNet & $\underline{0.339\pm 0.064}$ & $0.476\pm 0.047$ & $0.272\pm 0.021$ & $0.340\pm 0.038$ & $0.138\pm 0.027$ & $0.295\pm 0.031$ & $0.342\pm 0.045$ & $0.479\pm 0.032$ \\
sKAF & $0.667\pm 0.383$ & $0.490\pm 0.081$ & $22.27\pm 10.25$ & $1.399\pm 0.361$ & $17.69\pm 11.97$ & $1.133\pm 0.226$ & $91.31\pm 14.72$ & $6.631\pm 0.533$ \\

\midrule

 & \multicolumn{2}{c}{Finance} & \multicolumn{2}{c}{GenesioTesi} & \multicolumn{2}{c}{GuckenheimerHolmes} & \multicolumn{2}{c}{Hadley} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.195\pm 0.000}$ & $\mathbf{0.342\pm 0.000}$ & $\mathbf{0.012\pm 0.000}$ & $\mathbf{0.087\pm 0.000}$ & $\mathbf{0.058\pm 0.000}$ & $\mathbf{0.146\pm 0.000}$ & $\mathbf{0.046\pm 0.000}$ & $\mathbf{0.162\pm 0.000}$ \\
ModePlait & $0.286\pm 0.031$ & $0.435\pm 0.017$ & $0.344\pm 0.010$ & $0.449\pm 0.006$ & $0.143\pm 0.029$ & $0.247\pm 0.024$ & $0.302\pm 0.032$ & $0.416\pm 0.016$ \\
WPMixer & $\underline{0.209\pm 0.016}$ & $\underline{0.354\pm 0.005}$ & $0.246\pm 0.032$ & $0.407\pm 0.026$ & $\underline{0.119\pm 0.018}$ & $\underline{0.210\pm 0.016}$ & $0.538\pm 0.292$ & $0.505\pm 0.077$ \\
PAttn & $0.273\pm 0.022$ & $0.390\pm 0.021$ & $0.327\pm 0.053$ & $0.457\pm 0.058$ & $0.188\pm 0.057$ & $0.261\pm 0.014$ & $0.270\pm 0.020$ & $0.423\pm 0.013$ \\
Koopa & $0.240\pm 0.022$ & $0.381\pm 0.020$ & $0.513\pm 0.320$ & $0.505\pm 0.099$ & $0.308\pm 0.121$ & $0.308\pm 0.043$ & $0.441\pm 0.140$ & $0.511\pm 0.070$ \\
OneNet & $0.289\pm 0.007$ & $0.435\pm 0.006$ & $0.411\pm 0.104$ & $0.529\pm 0.067$ & $0.183\pm 0.016$ & $0.275\pm 0.007$ & $\underline{0.244\pm 0.042}$ & $\underline{0.386\pm 0.023}$ \\
sKAF & $0.936\pm 0.182$ & $0.540\pm 0.032$ & $\underline{0.084\pm 0.031}$ & $\underline{0.205\pm 0.038}$ & $302.0\pm 154.4$ & $7.272\pm 1.994$ & $3.610\pm 0.868$ & $0.834\pm 0.093$ \\

\midrule

 & \multicolumn{2}{c}{Halvorsen} & \multicolumn{2}{c}{HenonHeiles} & \multicolumn{2}{c}{HyperBao} & \multicolumn{2}{c}{HyperCai} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.120\pm 0.000}$ & $\mathbf{0.257\pm 0.000}$ & $\mathbf{0.028\pm 0.000}$ & $\mathbf{0.124\pm 0.000}$ & $\mathbf{0.132\pm 0.000}$ & $\mathbf{0.275\pm 0.000}$ & $\mathbf{0.275\pm 0.000}$ & $\mathbf{0.371\pm 0.000}$ \\
ModePlait & $0.400\pm 0.038$ & $0.509\pm 0.025$ & $0.538\pm 0.052$ & $0.594\pm 0.030$ & $0.255\pm 0.023$ & $0.400\pm 0.018$ & $0.358\pm 0.006$ & $0.476\pm 0.004$ \\
WPMixer & $0.387\pm 0.397$ & $0.422\pm 0.184$ & $0.137\pm 0.032$ & $0.306\pm 0.035$ & $0.343\pm 0.165$ & $0.440\pm 0.088$ & $0.506\pm 0.166$ & $0.543\pm 0.078$ \\
PAttn & $\underline{0.168\pm 0.020}$ & $\underline{0.329\pm 0.022}$ & $\underline{0.129\pm 0.012}$ & $\underline{0.292\pm 0.014}$ & $0.273\pm 0.037$ & $0.414\pm 0.035$ & $0.414\pm 0.120$ & $0.501\pm 0.079$ \\
Koopa & $0.244\pm 0.056$ & $0.387\pm 0.043$ & $0.150\pm 0.031$ & $0.307\pm 0.032$ & $0.252\pm 0.029$ & $0.394\pm 0.021$ & $0.348\pm 0.149$ & $\underline{0.461\pm 0.096}$ \\
OneNet & $0.376\pm 0.024$ & $0.504\pm 0.018$ & $0.623\pm 0.061$ & $0.678\pm 0.037$ & $\underline{0.188\pm 0.003}$ & $\underline{0.354\pm 0.003}$ & $\underline{0.326\pm 0.050}$ & $0.470\pm 0.033$ \\
sKAF & $0.383\pm 0.086$ & $0.344\pm 0.016$ & $3.324\pm 0.539$ & $1.020\pm 0.069$ & $15.50\pm 6.017$ & $1.478\pm 0.272$ & $52.62\pm 39.40$ & $3.850\pm 0.792$ \\

\midrule

 & \multicolumn{2}{c}{HyperJha} & \multicolumn{2}{c}{HyperLorenz} & \multicolumn{2}{c}{HyperLu} & \multicolumn{2}{c}{HyperPang} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.067\pm 0.000}$ & $\mathbf{0.190\pm 0.000}$ & $\mathbf{0.153\pm 0.000}$ & $\mathbf{0.291\pm 0.000}$ & $\mathbf{0.086\pm 0.000}$ & $\mathbf{0.217\pm 0.000}$ & $\mathbf{0.162\pm 0.000}$ & $\mathbf{0.309\pm 0.000}$ \\
ModePlait & $0.324\pm 0.062$ & $0.479\pm 0.042$ & $0.280\pm 0.019$ & $0.431\pm 0.015$ & $0.233\pm 0.007$ & $0.391\pm 0.006$ & $0.256\pm 0.032$ & $0.401\pm 0.027$ \\
WPMixer & $1.063\pm 1.374$ & $0.626\pm 0.225$ & $\underline{0.269\pm 0.054}$ & $\underline{0.394\pm 0.024}$ & $0.244\pm 0.159$ & $0.375\pm 0.091$ & $0.401\pm 0.255$ & $0.468\pm 0.123$ \\
PAttn & $0.335\pm 0.123$ & $0.456\pm 0.082$ & $0.308\pm 0.008$ & $0.413\pm 0.006$ & $0.312\pm 0.195$ & $0.421\pm 0.090$ & $0.262\pm 0.049$ & $0.414\pm 0.038$ \\
Koopa & $0.318\pm 0.026$ & $0.465\pm 0.019$ & $0.310\pm 0.011$ & $0.430\pm 0.006$ & $0.330\pm 0.191$ & $0.437\pm 0.114$ & $0.233\pm 0.032$ & $0.399\pm 0.031$ \\
OneNet & $\underline{0.280\pm 0.056}$ & $\underline{0.440\pm 0.046}$ & $0.300\pm 0.049$ & $0.457\pm 0.031$ & $\underline{0.169\pm 0.021}$ & $\underline{0.335\pm 0.026}$ & $\underline{0.208\pm 0.043}$ & $\underline{0.367\pm 0.035}$ \\
sKAF & $1.418\pm 0.551$ & $0.715\pm 0.104$ & $7.582\pm 1.891$ & $1.134\pm 0.106$ & $6.991\pm 1.830$ & $1.082\pm 0.132$ & $98.26\pm 53.18$ & $3.211\pm 0.715$ \\

\midrule

 & \multicolumn{2}{c}{HyperQi} & \multicolumn{2}{c}{HyperRossler} & \multicolumn{2}{c}{HyperWang} & \multicolumn{2}{c}{HyperXu} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.145\pm 0.000}$ & $\mathbf{0.237\pm 0.000}$ & $\mathbf{0.073\pm 0.000}$ & $\underline{0.180\pm 0.000}$ & $0.259\pm 0.000$ & $\underline{0.379\pm 0.000}$ & $\underline{0.223\pm 0.000}$ & $\underline{0.376\pm 0.000}$ \\
ModePlait & $0.183\pm 0.013$ & $0.305\pm 0.015$ & $0.097\pm 0.016$ & $0.196\pm 0.017$ & $0.257\pm 0.039$ & $0.383\pm 0.031$ & $0.260\pm 0.033$ & $0.400\pm 0.024$ \\
WPMixer & $0.489\pm 0.433$ & $0.377\pm 0.117$ & $0.139\pm 0.037$ & $0.206\pm 0.028$ & $\underline{0.237\pm 0.012}$ & $0.391\pm 0.010$ & $0.252\pm 0.067$ & $0.389\pm 0.038$ \\
PAttn & $0.289\pm 0.156$ & $0.348\pm 0.053$ & $\underline{0.096\pm 0.006}$ & $\mathbf{0.179\pm 0.010}$ & $0.372\pm 0.090$ & $0.481\pm 0.056$ & $0.294\pm 0.009$ & $0.433\pm 0.007$ \\
Koopa & $0.212\pm 0.075$ & $0.326\pm 0.043$ & $0.109\pm 0.036$ & $0.199\pm 0.030$ & $0.570\pm 0.378$ & $0.496\pm 0.121$ & $0.262\pm 0.010$ & $0.405\pm 0.007$ \\
OneNet & $\underline{0.168\pm 0.037}$ & $\underline{0.288\pm 0.040}$ & $0.125\pm 0.023$ & $0.234\pm 0.038$ & $\mathbf{0.185\pm 0.029}$ & $\mathbf{0.342\pm 0.024}$ & $\mathbf{0.212\pm 0.020}$ & $\mathbf{0.372\pm 0.016}$ \\
sKAF & $3.553\pm 1.947$ & $0.803\pm 0.215$ & $652.4\pm 292.2$ & $9.395\pm 2.691$ & $299.2\pm 89.98$ & $8.367\pm 1.223$ & $74.07\pm 84.62$ & $3.587\pm 1.666$ \\

\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\centering
\caption{Detailed multivariate forecasting results with forecasting step $\ls=30$}
\vspace{-1.0em}
\label{detailed_results_30_2}
\scalebox{0.94}
{
\begin{tabular}{lllllllll}
\toprule

 & \multicolumn{2}{c}{HyperYan} & \multicolumn{2}{c}{HyperYangChen} & \multicolumn{2}{c}{KawczynskiStrizhak} & \multicolumn{2}{c}{Laser} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.144\pm 0.000}$ & $\mathbf{0.289\pm 0.000}$ & $\mathbf{0.215\pm 0.000}$ & $\mathbf{0.357\pm 0.000}$ & $\mathbf{0.059\pm 0.000}$ & $\underline{0.132\pm 0.000}$ & $\mathbf{0.179\pm 0.000}$ & $\mathbf{0.304\pm 0.000}$ \\
ModePlait & $0.259\pm 0.011$ & $0.395\pm 0.007$ & $0.334\pm 0.010$ & $0.478\pm 0.011$ & $\underline{0.064\pm 0.000}$ & $0.143\pm 0.002$ & $0.371\pm 0.009$ & $0.495\pm 0.008$ \\
WPMixer & $0.261\pm 0.068$ & $0.394\pm 0.050$ & $0.286\pm 0.041$ & $0.435\pm 0.030$ & $0.065\pm 0.002$ & $\mathbf{0.131\pm 0.002}$ & $0.513\pm 0.425$ & $0.520\pm 0.174$ \\
PAttn & $0.327\pm 0.120$ & $0.445\pm 0.090$ & $0.407\pm 0.077$ & $0.520\pm 0.034$ & $0.070\pm 0.003$ & $0.135\pm 0.003$ & $0.414\pm 0.108$ & $0.512\pm 0.067$ \\
Koopa & $0.297\pm 0.038$ & $0.417\pm 0.029$ & $0.382\pm 0.024$ & $0.502\pm 0.014$ & $0.071\pm 0.004$ & $0.137\pm 0.006$ & $\underline{0.339\pm 0.150}$ & $\underline{0.454\pm 0.066}$ \\
OneNet & $\underline{0.236\pm 0.065}$ & $\underline{0.377\pm 0.058}$ & $\underline{0.260\pm 0.022}$ & $\underline{0.421\pm 0.021}$ & $0.069\pm 0.001$ & $0.152\pm 0.002$ & $0.385\pm 0.003$ & $0.501\pm 0.003$ \\
sKAF & $5.138\pm 4.698$ & $0.709\pm 0.194$ & $13.64\pm 14.42$ & $1.597\pm 0.539$ & $0.111\pm 0.015$ & $0.190\pm 0.009$ & $76.07\pm 12.76$ & $5.500\pm 0.551$ \\

\midrule

 & \multicolumn{2}{c}{Lorenz} & \multicolumn{2}{c}{LorenzBounded} & \multicolumn{2}{c}{LorenzStenflo} & \multicolumn{2}{c}{LuChen} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.194\pm 0.000}$ & $\mathbf{0.339\pm 0.000}$ & $\mathbf{0.137\pm 0.000}$ & $\mathbf{0.272\pm 0.000}$ & $\underline{0.281\pm 0.000}$ & $0.421\pm 0.000$ & $0.141\pm 0.000$ & $0.307\pm 0.000$ \\
ModePlait & $0.323\pm 0.030$ & $0.459\pm 0.023$ & $0.399\pm 0.011$ & $0.522\pm 0.008$ & $0.321\pm 0.020$ & $0.462\pm 0.015$ & $0.255\pm 0.025$ & $0.406\pm 0.019$ \\
WPMixer & $0.385\pm 0.173$ & $0.468\pm 0.077$ & $0.386\pm 0.168$ & $\underline{0.463\pm 0.067}$ & $0.286\pm 0.062$ & $\underline{0.417\pm 0.043}$ & $\underline{0.056\pm 0.011}$ & $\underline{0.183\pm 0.022}$ \\
PAttn & $\underline{0.278\pm 0.016}$ & $0.413\pm 0.013$ & $0.679\pm 0.179$ & $0.595\pm 0.081$ & $0.315\pm 0.064$ & $0.425\pm 0.038$ & $\mathbf{0.048\pm 0.007}$ & $\mathbf{0.166\pm 0.013}$ \\
Koopa & $0.369\pm 0.172$ & $0.450\pm 0.063$ & $0.441\pm 0.041$ & $0.492\pm 0.021$ & $0.331\pm 0.082$ & $0.448\pm 0.056$ & $0.073\pm 0.012$ & $0.211\pm 0.015$ \\
OneNet & $0.320\pm 0.053$ & $0.457\pm 0.040$ & $\underline{0.344\pm 0.040}$ & $0.496\pm 0.030$ & $\mathbf{0.253\pm 0.028}$ & $\mathbf{0.410\pm 0.021}$ & $0.287\pm 0.008$ & $0.454\pm 0.011$ \\
sKAF & $0.393\pm 0.115$ & $\underline{0.393\pm 0.035}$ & $1335\pm 925.8$ & $8.336\pm 2.552$ & $0.466\pm 0.016$ & $0.434\pm 0.005$ & $0.213\pm 0.079$ & $0.294\pm 0.010$ \\

\midrule

 & \multicolumn{2}{c}{LuChenCheng} & \multicolumn{2}{c}{MooreSpiegel} & \multicolumn{2}{c}{NewtonLiepnik} & \multicolumn{2}{c}{NoseHoover} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\underline{0.034\pm 0.000}$ & $\underline{0.140\pm 0.000}$ & $\mathbf{0.116\pm 0.000}$ & $\underline{0.261\pm 0.000}$ & $\mathbf{0.152\pm 0.000}$ & $\mathbf{0.296\pm 0.000}$ & $\mathbf{0.117\pm 0.000}$ & $\mathbf{0.239\pm 0.000}$ \\
ModePlait & $0.490\pm 0.015$ & $0.553\pm 0.013$ & $0.272\pm 0.028$ & $0.412\pm 0.022$ & $0.261\pm 0.020$ & $0.397\pm 0.022$ & $0.382\pm 0.013$ & $0.489\pm 0.008$ \\
WPMixer & $0.452\pm 0.433$ & $0.466\pm 0.145$ & $0.148\pm 0.013$ & $0.271\pm 0.013$ & $0.193\pm 0.013$ & $0.349\pm 0.012$ & $\underline{0.152\pm 0.015}$ & $\underline{0.282\pm 0.016}$ \\
PAttn & $0.352\pm 0.023$ & $0.481\pm 0.025$ & $\underline{0.145\pm 0.009}$ & $0.262\pm 0.009$ & $0.263\pm 0.068$ & $0.405\pm 0.056$ & $0.209\pm 0.022$ & $0.326\pm 0.021$ \\
Koopa & $0.357\pm 0.026$ & $0.462\pm 0.014$ & $0.157\pm 0.006$ & $0.288\pm 0.011$ & $\underline{0.185\pm 0.005}$ & $\underline{0.343\pm 0.005}$ & $0.215\pm 0.029$ & $0.334\pm 0.024$ \\
OneNet & $0.434\pm 0.013$ & $0.530\pm 0.007$ & $0.259\pm 0.020$ & $0.403\pm 0.019$ & $0.227\pm 0.033$ & $0.386\pm 0.030$ & $0.310\pm 0.120$ & $0.446\pm 0.089$ \\
sKAF & $\mathbf{0.019\pm 0.002}$ & $\mathbf{0.102\pm 0.003}$ & $0.163\pm 0.019$ & $\mathbf{0.256\pm 0.003}$ & $1.621\pm 0.168$ & $0.550\pm 0.016$ & $0.904\pm 0.340$ & $0.551\pm 0.097$ \\

\midrule

 & \multicolumn{2}{c}{NuclearQuadrupole} & \multicolumn{2}{c}{PehlivanWei} & \multicolumn{2}{c}{Qi} & \multicolumn{2}{c}{QiChen} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.077\pm 0.000}$ & $\mathbf{0.201\pm 0.000}$ & $\mathbf{0.074\pm 0.000}$ & $\mathbf{0.188\pm 0.000}$ & $\mathbf{0.240\pm 0.000}$ & $\mathbf{0.359\pm 0.000}$ & $\mathbf{0.118\pm 0.000}$ & $\mathbf{0.287\pm 0.000}$ \\
ModePlait & $0.452\pm 0.030$ & $0.552\pm 0.014$ & $0.284\pm 0.019$ & $0.399\pm 0.023$ & $0.304\pm 0.049$ & $0.445\pm 0.030$ & $0.342\pm 0.007$ & $0.485\pm 0.009$ \\
WPMixer & $0.551\pm 0.412$ & $0.545\pm 0.106$ & $\underline{0.166\pm 0.021}$ & $\underline{0.299\pm 0.023}$ & $0.436\pm 0.144$ & $0.535\pm 0.072$ & $0.348\pm 0.181$ & $0.460\pm 0.099$ \\
PAttn & $0.494\pm 0.140$ & $0.556\pm 0.064$ & $0.283\pm 0.043$ & $0.415\pm 0.035$ & $0.552\pm 0.042$ & $0.621\pm 0.025$ & $0.660\pm 0.196$ & $0.627\pm 0.098$ \\
Koopa & $\underline{0.300\pm 0.015}$ & $\underline{0.435\pm 0.011}$ & $0.306\pm 0.219$ & $0.383\pm 0.135$ & $0.566\pm 0.084$ & $0.587\pm 0.034$ & $\underline{0.327\pm 0.020}$ & $0.454\pm 0.011$ \\
OneNet & $0.485\pm 0.026$ & $0.587\pm 0.022$ & $0.214\pm 0.077$ & $0.357\pm 0.066$ & $\underline{0.281\pm 0.034}$ & $\underline{0.419\pm 0.013}$ & $0.329\pm 0.048$ & $0.476\pm 0.041$ \\
sKAF & $0.723\pm 0.154$ & $0.584\pm 0.053$ & $58.62\pm 29.91$ & $2.354\pm 0.436$ & $4.466\pm 1.975$ & $0.934\pm 0.102$ & $0.407\pm 0.154$ & $\underline{0.351\pm 0.023}$ \\

\midrule

 & \multicolumn{2}{c}{RabinovichFabrikant} & \multicolumn{2}{c}{RayleighBenard} & \multicolumn{2}{c}{RikitakeDynamo} & \multicolumn{2}{c}{Rossler} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.120\pm 0.000}$ & $\mathbf{0.275\pm 0.000}$ & $\mathbf{0.153\pm 0.000}$ & $\mathbf{0.297\pm 0.000}$ & $\mathbf{0.263\pm 0.000}$ & $\underline{0.376\pm 0.000}$ & $\underline{0.020\pm 0.000}$ & $\underline{0.084\pm 0.000}$ \\
ModePlait & $0.328\pm 0.024$ & $0.463\pm 0.018$ & $0.309\pm 0.025$ & $0.450\pm 0.022$ & $0.413\pm 0.042$ & $0.530\pm 0.027$ & $0.360\pm 0.054$ & $0.445\pm 0.034$ \\
WPMixer & $0.227\pm 0.123$ & $0.356\pm 0.118$ & $0.466\pm 0.486$ & $0.484\pm 0.195$ & $0.321\pm 0.135$ & $0.398\pm 0.101$ & $0.159\pm 0.027$ & $0.290\pm 0.023$ \\
PAttn & $0.434\pm 0.137$ & $0.523\pm 0.098$ & $0.341\pm 0.135$ & $0.468\pm 0.093$ & $0.336\pm 0.070$ & $0.422\pm 0.073$ & $0.283\pm 0.114$ & $0.370\pm 0.075$ \\
Koopa & $0.419\pm 0.113$ & $0.508\pm 0.071$ & $\underline{0.295\pm 0.016}$ & $\underline{0.426\pm 0.007}$ & $\underline{0.272\pm 0.018}$ & $\mathbf{0.375\pm 0.035}$ & $0.266\pm 0.091$ & $0.354\pm 0.051$ \\
OneNet & $0.499\pm 0.045$ & $0.610\pm 0.031$ & $0.299\pm 0.044$ & $0.435\pm 0.034$ & $0.418\pm 0.077$ & $0.531\pm 0.062$ & $0.431\pm 0.149$ & $0.502\pm 0.093$ \\
sKAF & $\underline{0.216\pm 0.057}$ & $\underline{0.327\pm 0.034}$ & $2.231\pm 0.863$ & $0.756\pm 0.060$ & $251.6\pm 352.9$ & $5.020\pm 3.860$ & $\mathbf{0.016\pm 0.006}$ & $\mathbf{0.076\pm 0.007}$ \\

\midrule

 & \multicolumn{2}{c}{Rucklidge} & \multicolumn{2}{c}{Sakarya} & \multicolumn{2}{c}{ShimizuMorioka} & \multicolumn{2}{c}{SprottA} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.150\pm 0.000}$ & $\mathbf{0.307\pm 0.000}$ & $\mathbf{0.078\pm 0.000}$ & $\mathbf{0.203\pm 0.000}$ & $\mathbf{0.193\pm 0.000}$ & $\mathbf{0.326\pm 0.000}$ & $0.135\pm 0.000$ & $0.274\pm 0.000$ \\
ModePlait & $0.375\pm 0.033$ & $0.503\pm 0.020$ & $0.327\pm 0.025$ & $0.442\pm 0.022$ & $0.453\pm 0.016$ & $0.569\pm 0.012$ & $0.441\pm 0.043$ & $0.536\pm 0.027$ \\
WPMixer & $\underline{0.234\pm 0.033}$ & $\underline{0.386\pm 0.025}$ & $0.275\pm 0.203$ & $0.380\pm 0.100$ & $0.369\pm 0.009$ & $0.505\pm 0.010$ & $\underline{0.090\pm 0.009}$ & $\underline{0.237\pm 0.010}$ \\
PAttn & $0.891\pm 0.194$ & $0.728\pm 0.068$ & $0.234\pm 0.062$ & $0.382\pm 0.050$ & $0.529\pm 0.048$ & $0.603\pm 0.025$ & $\mathbf{0.082\pm 0.004}$ & $\mathbf{0.229\pm 0.010}$ \\
Koopa & $0.976\pm 0.445$ & $0.686\pm 0.149$ & $0.311\pm 0.127$ & $0.438\pm 0.097$ & $0.640\pm 0.120$ & $0.621\pm 0.062$ & $0.119\pm 0.015$ & $0.268\pm 0.018$ \\
OneNet & $0.399\pm 0.044$ & $0.523\pm 0.034$ & $0.320\pm 0.088$ & $0.461\pm 0.065$ & $0.374\pm 0.007$ & $0.512\pm 0.003$ & $0.367\pm 0.044$ & $0.502\pm 0.031$ \\
sKAF & $0.923\pm 0.472$ & $0.526\pm 0.117$ & $\underline{0.139\pm 0.008}$ & $\underline{0.261\pm 0.005}$ & $\underline{0.366\pm 0.102}$ & $\underline{0.404\pm 0.033}$ & $3.561\pm 1.530$ & $0.897\pm 0.155$ \\

\bottomrule
\end{tabular}
}
\end{table*}

\begin{table*}
\centering
\caption{Detailed multivariate forecasting results with forecasting step $\ls=30$}
\vspace{-1.0em}
\label{detailed_results_30_3}
\scalebox{0.94}
{
\begin{tabular}{lllllllll}
\toprule

 & \multicolumn{2}{c}{SprottB} & \multicolumn{2}{c}{SprottC} & \multicolumn{2}{c}{SprottD} & \multicolumn{2}{c}{SprottE} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.123\pm 0.000}$ & $\mathbf{0.255\pm 0.000}$ & $\mathbf{0.141\pm 0.000}$ & $\mathbf{0.252\pm 0.000}$ & $\mathbf{0.083\pm 0.000}$ & $\mathbf{0.221\pm 0.000}$ & $\mathbf{0.186\pm 0.000}$ & $\mathbf{0.318\pm 0.000}$ \\
ModePlait & $0.314\pm 0.024$ & $0.454\pm 0.014$ & $0.254\pm 0.019$ & $0.371\pm 0.015$ & $0.235\pm 0.015$ & $0.366\pm 0.010$ & $0.282\pm 0.004$ & $0.416\pm 0.005$ \\
WPMixer & $0.675\pm 0.293$ & $0.610\pm 0.123$ & $0.245\pm 0.081$ & $0.363\pm 0.050$ & $0.195\pm 0.015$ & $\underline{0.327\pm 0.010}$ & $0.617\pm 0.519$ & $0.527\pm 0.171$ \\
PAttn & $0.337\pm 0.044$ & $0.472\pm 0.026$ & $0.352\pm 0.134$ & $0.436\pm 0.078$ & $0.270\pm 0.065$ & $0.389\pm 0.044$ & $0.543\pm 0.175$ & $0.570\pm 0.105$ \\
Koopa & $0.544\pm 0.257$ & $0.544\pm 0.100$ & $0.429\pm 0.117$ & $0.456\pm 0.071$ & $0.286\pm 0.043$ & $0.388\pm 0.018$ & $0.595\pm 0.316$ & $0.521\pm 0.108$ \\
OneNet & $\underline{0.272\pm 0.014}$ & $\underline{0.409\pm 0.008}$ & $\underline{0.183\pm 0.005}$ & $\underline{0.302\pm 0.008}$ & $\underline{0.179\pm 0.001}$ & $0.335\pm 0.002$ & $\underline{0.239\pm 0.031}$ & $\underline{0.381\pm 0.026}$ \\
sKAF & $1.690\pm 0.473$ & $0.665\pm 0.051$ & $1005\pm 712.8$ & $9.608\pm 3.717$ & $110.7\pm 68.11$ & $3.802\pm 1.081$ & $1.700\pm 0.968$ & $0.495\pm 0.051$ \\

\midrule

 & \multicolumn{2}{c}{SprottF} & \multicolumn{2}{c}{SprottG} & \multicolumn{2}{c}{SprottH} & \multicolumn{2}{c}{SprottI} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.109\pm 0.000}$ & $\mathbf{0.254\pm 0.000}$ & $\underline{0.013\pm 0.000}$ & $\underline{0.086\pm 0.000}$ & $\mathbf{0.132\pm 0.000}$ & $\mathbf{0.270\pm 0.000}$ & $\mathbf{0.030\pm 0.000}$ & $\underline{0.131\pm 0.000}$ \\
ModePlait & $0.311\pm 0.032$ & $0.441\pm 0.026$ & $0.345\pm 0.067$ & $0.462\pm 0.046$ & $0.299\pm 0.019$ & $0.436\pm 0.016$ & $0.502\pm 0.007$ & $0.569\pm 0.008$ \\
WPMixer & $\underline{0.220\pm 0.047}$ & $\underline{0.375\pm 0.037}$ & $1.161\pm 2.068$ & $0.528\pm 0.380$ & $0.228\pm 0.058$ & $0.380\pm 0.037$ & $0.179\pm 0.026$ & $0.333\pm 0.026$ \\
PAttn & $0.248\pm 0.079$ & $0.391\pm 0.065$ & $0.828\pm 0.175$ & $0.614\pm 0.050$ & $0.483\pm 0.176$ & $0.538\pm 0.111$ & $0.284\pm 0.135$ & $0.422\pm 0.111$ \\
Koopa & $0.367\pm 0.082$ & $0.459\pm 0.038$ & $0.173\pm 0.013$ & $0.296\pm 0.010$ & $0.230\pm 0.063$ & $0.376\pm 0.041$ & $0.473\pm 0.417$ & $0.450\pm 0.192$ \\
OneNet & $0.276\pm 0.050$ & $0.429\pm 0.032$ & $0.428\pm 0.106$ & $0.503\pm 0.073$ & $\underline{0.186\pm 0.003}$ & $\underline{0.352\pm 0.004}$ & $0.431\pm 0.081$ & $0.542\pm 0.046$ \\
sKAF & $2.665\pm 2.091$ & $0.514\pm 0.170$ & $\mathbf{0.008\pm 0.001}$ & $\mathbf{0.056\pm 0.002}$ & $0.930\pm 0.577$ & $0.358\pm 0.072$ & $\underline{0.046\pm 0.013}$ & $\mathbf{0.124\pm 0.011}$ \\

\midrule

 & \multicolumn{2}{c}{SprottJ} & \multicolumn{2}{c}{SprottJerk} & \multicolumn{2}{c}{SprottK} & \multicolumn{2}{c}{SprottL} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.017\pm 0.000}$ & $\mathbf{0.100\pm 0.000}$ & $\mathbf{0.049\pm 0.000}$ & $\underline{0.161\pm 0.000}$ & $\underline{0.021\pm 0.000}$ & $\underline{0.100\pm 0.000}$ & $\underline{0.089\pm 0.000}$ & $\underline{0.233\pm 0.000}$ \\
ModePlait & $0.526\pm 0.036$ & $0.590\pm 0.028$ & $0.522\pm 0.075$ & $0.582\pm 0.040$ & $0.494\pm 0.058$ & $0.562\pm 0.038$ & $0.338\pm 0.053$ & $0.465\pm 0.034$ \\
WPMixer & $\underline{0.201\pm 0.008}$ & $0.365\pm 0.010$ & $0.227\pm 0.255$ & $0.302\pm 0.162$ & $0.225\pm 0.022$ & $0.375\pm 0.021$ & $0.134\pm 0.014$ & $0.280\pm 0.022$ \\
PAttn & $0.501\pm 0.115$ & $0.569\pm 0.070$ & $0.097\pm 0.049$ & $0.233\pm 0.073$ & $0.220\pm 0.026$ & $0.373\pm 0.025$ & $0.171\pm 0.016$ & $0.311\pm 0.025$ \\
Koopa & $1.133\pm 1.773$ & $0.633\pm 0.353$ & $\underline{0.081\pm 0.025}$ & $0.223\pm 0.041$ & $0.258\pm 0.047$ & $0.394\pm 0.037$ & $0.298\pm 0.117$ & $0.405\pm 0.072$ \\
OneNet & $0.509\pm 0.063$ & $0.593\pm 0.029$ & $0.609\pm 0.028$ & $0.654\pm 0.018$ & $0.490\pm 0.010$ & $0.574\pm 0.010$ & $0.425\pm 0.066$ & $0.541\pm 0.047$ \\
sKAF & $0.259\pm 0.082$ & $\underline{0.225\pm 0.021}$ & $0.081\pm 0.019$ & $\mathbf{0.134\pm 0.009}$ & $\mathbf{0.019\pm 0.001}$ & $\mathbf{0.090\pm 0.003}$ & $\mathbf{0.087\pm 0.047}$ & $\mathbf{0.186\pm 0.021}$ \\

\midrule

 & \multicolumn{2}{c}{SprottM} & \multicolumn{2}{c}{SprottN} & \multicolumn{2}{c}{SprottO} & \multicolumn{2}{c}{SprottP} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.018\pm 0.000}$ & $\mathbf{0.099\pm 0.000}$ & $\mathbf{0.020\pm 0.000}$ & $\mathbf{0.112\pm 0.000}$ & $\underline{0.025\pm 0.000}$ & $0.129\pm 0.000$ & $\mathbf{0.116\pm 0.000}$ & $\mathbf{0.255\pm 0.000}$ \\
ModePlait & $0.419\pm 0.009$ & $0.529\pm 0.006$ & $0.436\pm 0.015$ & $0.530\pm 0.009$ & $0.641\pm 0.030$ & $0.618\pm 0.018$ & $\underline{0.299\pm 0.032}$ & $\underline{0.438\pm 0.022}$ \\
WPMixer & $3.323\pm 1.775$ & $1.195\pm 0.413$ & $0.347\pm 0.139$ & $0.454\pm 0.066$ & $1.083\pm 2.332$ & $0.362\pm 0.447$ & $0.473\pm 0.120$ & $0.512\pm 0.035$ \\
PAttn & $0.624\pm 0.210$ & $0.638\pm 0.105$ & $0.300\pm 0.027$ & $0.429\pm 0.021$ & $0.025\pm 0.005$ & $\underline{0.128\pm 0.013}$ & $0.547\pm 0.056$ & $0.544\pm 0.030$ \\
Koopa & $1.103\pm 0.916$ & $0.772\pm 0.248$ & $0.364\pm 0.013$ & $0.481\pm 0.033$ & $0.070\pm 0.030$ & $0.206\pm 0.050$ & $0.559\pm 0.062$ & $0.537\pm 0.029$ \\
OneNet & $0.552\pm 0.009$ & $0.603\pm 0.006$ & $0.529\pm 0.006$ & $0.598\pm 0.005$ & $0.797\pm 0.055$ & $0.786\pm 0.026$ & $0.380\pm 0.013$ & $0.510\pm 0.011$ \\
sKAF & $\underline{0.044\pm 0.012}$ & $\underline{0.124\pm 0.010}$ & $\underline{0.048\pm 0.017}$ & $\underline{0.116\pm 0.007}$ & $\mathbf{0.006\pm 0.000}$ & $\mathbf{0.058\pm 0.001}$ & $4.961\pm 3.451$ & $0.851\pm 0.287$ \\

\midrule

 & \multicolumn{2}{c}{SprottQ} & \multicolumn{2}{c}{SprottR} & \multicolumn{2}{c}{SprottS} & \multicolumn{2}{c}{SprottTorus} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.067\pm 0.000}$ & $\mathbf{0.161\pm 0.000}$ & $\mathbf{0.056\pm 0.000}$ & $\mathbf{0.153\pm 0.000}$ & $\mathbf{0.037\pm 0.000}$ & $\mathbf{0.148\pm 0.000}$ & $\mathbf{0.123\pm 0.000}$ & $\mathbf{0.209\pm 0.000}$ \\
ModePlait & $0.465\pm 0.035$ & $0.535\pm 0.023$ & $0.263\pm 0.009$ & $0.383\pm 0.010$ & $0.495\pm 0.087$ & $0.564\pm 0.059$ & $0.222\pm 0.011$ & $0.341\pm 0.014$ \\
WPMixer & $0.468\pm 0.484$ & $0.498\pm 0.179$ & $\underline{0.233\pm 0.029}$ & $\underline{0.354\pm 0.026}$ & $0.899\pm 0.734$ & $0.592\pm 0.222$ & $0.314\pm 0.078$ & $0.413\pm 0.068$ \\
PAttn & $\underline{0.393\pm 0.025}$ & $\underline{0.479\pm 0.029}$ & $0.298\pm 0.022$ & $0.395\pm 0.010$ & $\underline{0.434\pm 0.173}$ & $\underline{0.494\pm 0.080}$ & $0.405\pm 0.131$ & $0.465\pm 0.090$ \\
Koopa & $0.718\pm 0.737$ & $0.578\pm 0.228$ & $0.345\pm 0.155$ & $0.409\pm 0.070$ & $0.487\pm 0.187$ & $0.538\pm 0.107$ & $0.360\pm 0.056$ & $0.444\pm 0.025$ \\
OneNet & $0.489\pm 0.002$ & $0.542\pm 0.003$ & $0.270\pm 0.046$ & $0.407\pm 0.028$ & $0.482\pm 0.067$ & $0.576\pm 0.038$ & $\underline{0.200\pm 0.003}$ & $\underline{0.300\pm 0.003}$ \\
sKAF & $1.262\pm 0.612$ & $0.502\pm 0.086$ & $2.698\pm 1.692$ & $0.372\pm 0.102$ & $9.455\pm 10.42$ & $1.253\pm 0.485$ & $12.67\pm 3.970$ & $0.648\pm 0.104$ \\

\midrule

 & \multicolumn{2}{c}{VallisElNino} & \multicolumn{2}{c}{WangSun} & \multicolumn{2}{c}{ZhouChen} \\
 & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\method & $\mathbf{0.197\pm 0.000}$ & $\mathbf{0.343\pm 0.000}$ & $\underline{0.101\pm 0.000}$ & $\underline{0.234\pm 0.000}$ & $\mathbf{0.107\pm 0.000}$ & $\mathbf{0.204\pm 0.000}$ \\
ModePlait & $0.211\pm 0.011$ & $0.369\pm 0.011$ & $0.109\pm 0.008$ & $0.238\pm 0.010$ & $\underline{0.154\pm 0.027}$ & $0.247\pm 0.025$ \\
WPMixer & $\underline{0.207\pm 0.024}$ & $\underline{0.359\pm 0.011}$ & $0.126\pm 0.058$ & $0.241\pm 0.037$ & $0.523\pm 0.785$ & $0.300\pm 0.115$ \\
PAttn & $0.235\pm 0.010$ & $0.384\pm 0.011$ & $0.144\pm 0.004$ & $0.276\pm 0.006$ & $0.282\pm 0.105$ & $0.339\pm 0.075$ \\
Koopa & $0.238\pm 0.008$ & $0.389\pm 0.006$ & $0.172\pm 0.101$ & $0.260\pm 0.049$ & $0.270\pm 0.128$ & $0.289\pm 0.036$ \\
OneNet & $0.232\pm 0.009$ & $0.383\pm 0.011$ & $\mathbf{0.079\pm 0.008}$ & $\mathbf{0.199\pm 0.014}$ & $0.160\pm 0.076$ & $\underline{0.237\pm 0.035}$ \\
sKAF & $0.273\pm 0.014$ & $0.396\pm 0.004$ & $427.2\pm 285.0$ & $4.738\pm 1.181$ & $582.9\pm 407.5$ & $7.425\pm 2.647$ \\

\bottomrule
\end{tabular}
